On the Relationship Between RNN Hidden State Vectors and Semantic Ground Truth

We examine the assumption that the hidden-state vectors of recurrent neural networks (RNNs) tend to form clusters of semantically similar vectors, which we dub the clustering hypothesis. While this hypothesis has been assumed in the analysis of RNNs in recent years, its validity has not been studied thoroughly on modern neural network architectures. We examine the clustering hypothesis in the context of RNNs that were trained to recognize regular languages. This enables us to draw on perfect ground-truth automata in our evaluation, against which we can compare the RNN's accuracy and the distribution of the hidden-state vectors. We start with examining the (piecewise linear) separability of an RNN's hidden-state vectors into semantically different classes. We continue the analysis by computing clusters over the hidden-state vector space with multiple state-of-the-art unsupervised clustering approaches. We formally analyze the accuracy of computed clustering functions and the validity of the clustering hypothesis by determining whether clusters group semantically similar vectors to the same state in the ground-truth model. Our evaluation supports the validity of the clustering hypothesis in the majority of examined cases. We observed that the hidden-state vectors of well-trained RNNs are separable, and that the unsupervised clustering techniques succeed in finding clusters of similar state vectors.

==> figures/accuracy_ambiguity_relation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Relationship between Accuracy and Ambiguity},
x grid style={darkgray176},
xlabel={Accuracy over training},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ambiguity},
ymin=-0.0352684012986692, ymax=0.740636427272054,
ytick style={color=black},
width = .5\textwidth,
height= .25\textheight,
]
\addplot [semithick, steelblue31119180]
table {%
0 0.521876612335541
0.002 0.39962560736377
0.022 0.275689922265469
0.086 0.162470533955105
0.148 0.118327125729326
0.237 0.105269871375797
0.511 0.100317519588481
0.594 0.0798101022557862
0.594 0.0689810900400837
0.63 0.0878336897956714
0.638 0.0578892049283314
0.649 0.0373516251671254
0.991 0.0456199947554358
0.999 0.0441093925456847
1 0.0326923085554083
1 0.0328048124218249
1 0.0477638100714078
};
\addlegendentry{RNN Wamb}
\addplot [semithick, darkorange25512714]
table {%
0 0.705368025973385
0.001 0.641915366587167
0 0.578014515698116
0.019 0.532898425436535
0.036 0.489017413610913
0.069 0.409111373212271
0.342 0.151582759467149
0.323 0.109966470852831
0.373 0.0859866645480311
0.551 0.0924745301830232
0.526 0.0736517771734062
0.572 0.0992590288737955
0.693 0.0824282554410868
0.668 0.085351992426817
0.66 0.0705793401251532
0.658 0.0782586449164707
0.656 0.0654995486009894
0.664 0.0631278692511474
0.663 0.0741526758813666
0.655 0.0506773857110169
0.676 0.0629985458931364
1 0.0476302468211591
1 0.0309228916897423
1 0.0573345879844228
};
\addlegendentry{LSTM Wamb}
\addplot [semithick, forestgreen4416044]
table {%
0 0.521875018033389
0.014 0.465339526695216
0.0659999999999999 0.433971501770644
0.225 0.0809251350202236
0.219 0.0339585772268272
0.207 0.0384343437276459
0.35 0.0236804473774296
0.323 0.0220591401485422
0.373 0.00975154622544929
0.652 0.00918809576563958
0.656 0.0230423604795519
0.667 0.00452627567951132
0.693 0.00452627567951132
0.668 0.00834993695287054
0.66 0.00376256948954344
0.658 0.00376256948954344
0.656 0
1 0.00376256948954344
1 0
1 0
};
\addlegendentry{GRU Wamb}
\end{axis}

\end{tikzpicture}


==> figures/all_types.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=16.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={darkgray176},
ymin=-0.0467685795843378, ymax=0.982140171271093,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabels={\shortstack{ReLU Logistic \\ Regression}, \shortstack{tanh Logistic \\ Regression}, \shortstack{LSTM Logistic \\ Regression}, \shortstack{GRU Logistic \\ Regression}, \shortstack{ReLU DBSCAN \\ ($\epsilon=1$)}, \shortstack{tanh DBSCAN \\ ($\epsilon=1$)}, \shortstack{LSTM DBSCAN \\ ($\epsilon=1$)}, \shortstack{GRU DBSCAN \\ ($\epsilon=1$)}, \shortstack{ReLU k-means \\ ($k=8n$)}, \shortstack{tanh k-means \\ ($k=8n$)}, \shortstack{LSTM k-means \\ ($k=8n$)}, \shortstack{GRU k-means \\ ($k=8n$)}, \shortstack{ReLU mean shift \\ ($bw=\alpha/8$)}, \shortstack{tanh mean shift \\ ($bw=\alpha/8$)}, \shortstack{LSTM mean shift \\ ($bw=\alpha/8$)}, \shortstack{GRU mean shift \\ ($bw=\alpha/8$)}},
% xticklabels={ReLU Logistic Regression, tanh Logistic Regression, LSTM Logistic Regression, GRU Logistic Regression, ReLU DBSCAN ($\epsilon=1$), tanh DBSCAN ($\epsilon=1$), LSTM DBSCAN ($\epsilon=1$), GRU DBSCAN ($\epsilon=1$), ReLU k-means ($k=8n$), tanh k-means ($k=8n$), LSTM k-means ($k=8n$), GRU k-means ($k=8n$), ReLU mean shift ($bw=\alpha/8$), tanh mean shift ($bw=\alpha/8$), LSTM mean shift ($bw=\alpha/8$), GRU mean shift ($bw=\alpha/8$)},
width = \textwidth,
height= .23\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0
0.925 0
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.276662806505558
1 0.250697894221207
1 0.557528469736043
1 0.0154286402014248
1 0.000556448062820273
1 0.000555892337363631
1 0.00225869529236054
1 0.00246094650656487
1 0.000699532420423139
1 0.000352341931169146
1 0.000351371482301431
1 0.0081992022593546
1 0.000368917109513595
1 0.000710502599686273
1 0.00654237496316133
1 0.935371591686755
1 0.0863336950866359
1 0.107377439935197
1 0.00142554308390261
1 0.00110232784139664
1 0.00667073035582099
1 0.00178526020534285
1 0.0227603928485809
1 0.0069832157711352
1 0.0298091992235157
1 0.00850587260471749
1 0.000529582167385929
1 0.0521525382982032
1 0.000641826561161054
1 0.000678738216407395
1 0.0270440611816568
1 0.00290675110609831
1 0.0367623761783272
1 0.574744756944534
1 0.0248733589804448
1 0.0208905094428396
1 0.0262756727317717
1 0.000827906344994494
1 0.00102264301973824
};
\addplot [black]
table {%
1.925 0
2.075 0
2.075 0
1.925 0
1.925 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.000535880267413349
2 0.133141003129135
2 0.00137072555628675
2 0.00711124771104083
2 0.0272840753041488
2 0.0651941277543904
2 0.0299035293585466
2 0.00920363912620828
2 0.000711773413222994
2 0.00132248141849501
2 0.00420495662761559
2 0.000655672899867907
2 0.000347071888756599
2 0.0323152240459462
2 0.0095379226635111
2 0.00893629596690796
2 0.00130774655310569
2 0.000741069797665498
2 0.0109402461166892
2 0.0121102056868835
2 0.00176307369226201
2 0.000686472503115983
2 0.029781377336452
2 0.000694315954174052
2 0.00180739991840792
2 0.00446125794388918
2 0.00143567137364183
2 0.000714560718679346
2 0.000736841423447075
2 0.0005500845152998
2 0.00472944548446752
2 0.0956551576540558
2 0.0455887003287031
2 0.214238519912804
2 0.047292093694952
2 0.0050691303410904
2 0.00318020207754663
2 0.0083329915238623
2 0.00471886590632062
2 0.00109059134396839
2 0.000808912633033377
2 0.000318442678680156
};
\addplot [black]
table {%
2.925 0
3.075 0
3.075 0
2.925 0
2.925 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black, mark=x, opacity=0.2,, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.327884385638973
3 0.155861184251557
3 0.210197497028232
3 0.00368254563850156
3 0.00156692246059607
3 0.0237084583786298
3 0.00785607816934484
3 0.0598685060716209
3 0.000703430735784076
3 0.00978540112582573
3 0.000543314396398207
3 0.00221022060746711
3 0.000567543007681902
3 0.000368696321946952
3 0.00205451839033972
3 0.000559108866458047
3 0.00232920864109553
3 0.0110337597732973
};
\addplot [black]
table {%
3.925 0
4.075 0
4.075 0
3.925 0
3.925 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0121928115911373
4 0.188716836872822
4 0.0859416584938719
4 0.305510904058913
4 0.060426046303654
4 0.00107634087673566
4 0.000346437063950784
4 0.0500802574083134
4 0.00288940608295568
4 0.00428869658048643
4 0.000352887155259182
4 0.00140474401036742
4 0.00217218159547779
4 0.00177231292850987
4 0.000708312072131202
4 0.00030988210009949
};
\addplot [black]
table {%
4.925 0
5.075 0
5.075 0.035782119634993
4.925 0.035782119634993
4.925 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0.035782119634993
5 0.0858661680153619
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0.0858661680153619
5.0375 0.0858661680153619
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.115382426584744
5 0.103299568110779
5 0.200420707119026
5 0.410951456995451
5 0.0959025022533045
5 0.104466563091624
5 0.181899420846899
5 0.175749996119245
5 0.184240010709909
5 0.522178460116912
5 0.592859252981135
5 0.184175228909113
5 0.313949972002817
5 0.215500927767547
5 0.405826688706297
5 0.528169083538759
5 0.442668075384865
5 0.406667867900049
5 0.588424514323312
5 0.583961726716722
5 0.10130699948696
5 0.148862171600144
5 0.11590386943009
5 0.19759843865876
5 0.233429724548289
5 0.124296212269
5 0.506155409650249
5 0.461828659122583
5 0.100296972575755
5 0.21154248221763
5 0.345967186323069
5 0.089522836810878
5 0.285851820874731
5 0.149861580975986
5 0.278153290737291
5 0.600824771496752
5 0.557416659298425
5 0.344223961531443
5 0.232206338465121
5 0.0905626657001151
5 0.144619917585272
5 0.207436314272499
5 0.15177479291971
5 0.175176564906155
};
\addplot [black]
table {%
5.925 0
6.075 0
6.075 0.0169557513270176
5.925 0.0169557513270176
5.925 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 0.0169557513270176
6 0.0407510898197885
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0.0407510898197885
6.0375 0.0407510898197885
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.704564110904845
6 0.116591737200891
6 0.179006978051427
6 0.14017134131444
6 0.188099275108963
6 0.054388436612005
6 0.700989054786481
6 0.0864968208624531
6 0.056237447537877
6 0.0902976602105335
6 0.0478417045808047
6 0.662588413663369
6 0.680244214137167
6 0.696900627599443
6 0.690784119429507
6 0.482940881762488
6 0.507403265399296
6 0.646898622216012
6 0.605020996075705
6 0.684128647605215
6 0.676891466774529
6 0.585330387788141
6 0.585351183028022
6 0.585697495516264
6 0.596036504997291
6 0.683622992387522
6 0.686046421076819
6 0.494925021500075
6 0.433745359364003
6 0.102035663470061
6 0.0610896817182627
6 0.144655248392869
6 0.077923036044438
6 0.0458929274580787
6 0.0764350941588744
6 0.049348705378965
6 0.0790233455837862
6 0.138462639265745
6 0.124085548840573
6 0.105646505157319
6 0.716846682298411
6 0.698895561380203
6 0.673353787121933
6 0.0662770652977835
6 0.131905610973171
6 0.0486070191403012
6 0.103342594740386
6 0.115635380845638
6 0.108222260386866
6 0.0881718071554193
6 0.0866707815776812
6 0.1002025984843
6 0.0768292770810532
6 0.101473489915538
6 0.121664170628245
6 0.06984869126516
6 0.102777648312611
6 0.143950380258726
6 0.0800663901728852
6 0.277799076950324
6 0.174286619576855
6 0.0722288652133497
6 0.0743564663188304
6 0.107458221333283
};
\addplot [black]
table {%
6.925 0
7.075 0
7.075 0.1352976836033
6.925 0.1352976836033
6.925 0
};
\addplot [black]
table {%
7 0
7 0
};
\addplot [black]
table {%
7 0.1352976836033
7 0.324771693721812
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black]
table {%
6.9625 0.324771693721812
7.0375 0.324771693721812
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.708803272793092
7 0.715701986380068
7 0.710520873817386
7 0.358377712321449
7 0.581506115934617
7 0.637620472234515
7 0.648457209528349
7 0.696041260559351
7 0.692410286351538
7 0.396558706422893
7 0.569428213525058
7 0.495481253929596
7 0.686694170298302
7 0.675644121893411
7 0.3535509276377
7 0.683037140359169
7 0.571959277592057
7 0.679319108178615
7 0.689134723438686
7 0.372037991496304
7 0.488867785101849
7 0.379489879644099
7 0.359547338086976
7 0.529159442229888
7 0.440510838195325
7 0.691400209435001
7 0.697991487470147
7 0.611707186015119
7 0.707886366413384
7 0.410806071796494
7 0.363120052195539
7 0.612818457301955
7 0.470887866359031
7 0.369136892952701
7 0.529852222234636
7 0.547894256871308
7 0.401960798185711
7 0.557030118478805
7 0.52029269238607
7 0.412398704040472
7 0.381634310056003
7 0.415711618157606
7 0.352773007970787
7 0.56290747424584
7 0.595021634266067
7 0.357129289061842
7 0.340822319760363
7 0.476638537807593
};
\addplot [black]
table {%
7.925 0
8.075 0
8.075 0.0080945153275895
7.925 0.0080945153275895
7.925 0
};
\addplot [black]
table {%
8 0
8 0
};
\addplot [black]
table {%
8 0.0080945153275895
8 0.0176533576731003
};
\addplot [black]
table {%
7.9625 0
8.0375 0
};
\addplot [black]
table {%
7.9625 0.0176533576731003
8.0375 0.0176533576731003
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
8 0.117165857510625
8 0.118263621528923
8 0.112789007841764
8 0.0989472131870096
8 0.0617063803204666
8 0.262636241775564
8 0.11237071678771
8 0.11365325918169
8 0.111067695971373
8 0.109386451481698
8 0.0295487119111687
8 0.707276952548023
8 0.661595160952414
8 0.711226507383216
8 0.711685952133007
8 0.038347357076105
8 0.0294156781158495
8 0.0450266382618293
8 0.0743344633321044
8 0.23569086217232
8 0.333314223078408
8 0.459175583861174
8 0.493947708996366
8 0.606118080358003
8 0.633782353152167
8 0.171256734104658
8 0.263045159461444
8 0.082878026483392
8 0.207353929040339
8 0.212901877037018
8 0.156068949284898
8 0.352949117358473
8 0.412463539128691
8 0.467553319547431
8 0.557995385668788
8 0.284248106904106
8 0.267863187440455
8 0.470117423863287
8 0.411170788563956
8 0.0622103269665929
8 0.04584407833194
8 0.0429958379119468
8 0.0951348912226313
8 0.229012935354975
8 0.0502563494741996
8 0.0277804972244697
8 0.0445431965804675
8 0.138905850439595
8 0.159190147678626
8 0.0433755291160592
8 0.175956122139633
8 0.255722388013609
8 0.560673989083386
8 0.605141331428689
8 0.659241731936337
8 0.556747213017946
8 0.048522649268316
8 0.0914320960805701
8 0.0286575086475045
8 0.0935493128581005
8 0.133699980996113
8 0.0375255513718581
8 0.0743730516136339
8 0.0214136035337922
8 0.038478796538222
8 0.0391772843360204
8 0.0524731390794539
8 0.142044512375189
8 0.112870991509272
8 0.0801763822040116
8 0.0924891875990071
8 0.0206927680531961
8 0.0530117998035087
8 0.0512392310232347
8 0.0277939673551415
8 0.049132167783342
};
\addplot [black]
table {%
8.925 0
9.075 0
9.075 0.00719495761308602
8.925 0.00719495761308602
8.925 0
};
\addplot [black]
table {%
9 0
9 0
};
\addplot [black]
table {%
9 0.00719495761308602
9 0.0169831917088919
};
\addplot [black]
table {%
8.9625 0
9.0375 0
};
\addplot [black]
table {%
8.9625 0.0169831917088919
9.0375 0.0169831917088919
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
9 0.263292698416382
9 0.0408827859717396
9 0.116819541149915
9 0.0850476602006572
9 0.47469192490486
9 0.0261979594497941
9 0.0524050862021686
9 0.124353791816631
9 0.187993221327975
9 0.235668997442923
9 0.0198668870582685
9 0.0357435173707833
9 0.0405566025271633
9 0.036644703369514
9 0.027877251847226
9 0.674600427299647
9 0.114568036342583
9 0.0495204313256963
9 0.0587134370501234
9 0.153415652964645
9 0.0212234202902073
9 0.0540022503046818
9 0.0802885407180292
9 0.0501265706182141
9 0.0488491179282137
9 0.101735411319355
9 0.0330348941741874
9 0.0264793227630556
9 0.0182605138017384
9 0.0347774761817814
9 0.0364614041765184
9 0.136441324102749
9 0.114654193924394
9 0.0755903110712669
9 0.134196929185044
9 0.0270474687220519
9 0.151164740794486
9 0.0240393683050149
9 0.0202750708834004
9 0.0754655226652069
9 0.0205133900625619
9 0.0554364582349531
9 0.0241514315873661
9 0.120393613630574
9 0.359030355347895
9 0.0596641491949313
9 0.0390552969383244
9 0.0385256151498561
9 0.0183915074792796
9 0.0203619842291684
9 0.0259396581470846
9 0.0221172045522431
};
\addplot [black]
table {%
9.925 0
10.075 0
10.075 0.0301730276990736
9.925 0.0301730276990736
9.925 0
};
\addplot [black]
table {%
10 0
10 0
};
\addplot [black]
table {%
10 0.0301730276990736
10 0.0745200329507813
};
\addplot [black]
table {%
9.9625 0
10.0375 0
};
\addplot [black]
table {%
9.9625 0.0745200329507813
10.0375 0.0745200329507813
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
10 0.439828588205015
10 0.262698814949166
10 0.321943117545538
10 0.336703240064906
10 0.369842769714001
10 0.181924476000105
10 0.176446890575137
10 0.3174250619719
10 0.224318402680299
10 0.317894589724555
10 0.283827175499482
10 0.242679998881929
10 0.197449222087072
10 0.21645847139503
10 0.219305417377899
10 0.254345221970218
10 0.278916165010067
10 0.202141435407786
10 0.124696784946296
10 0.121213046465517
10 0.0872116918202813
10 0.103397720362545
10 0.124968510843718
10 0.103294366537139
10 0.0819045232166297
10 0.123212454086609
10 0.105960306542946
10 0.108714971955329
10 0.126477061636722
10 0.0946285246108193
10 0.112914437101632
10 0.149747668684113
10 0.444874232797152
10 0.402995562354553
10 0.366754820034399
10 0.143023159947174
10 0.141659854409072
10 0.224538866248551
10 0.148464580936921
10 0.112768727805064
10 0.122424422910669
10 0.0785517798057119
};
\addplot [black]
table {%
10.925 0
11.075 0
11.075 0.0155963725856318
10.925 0.0155963725856318
10.925 0
};
\addplot [black]
table {%
11 0
11 0
};
\addplot [black]
table {%
11 0.0155963725856318
11 0.0386747161311305
};
\addplot [black]
table {%
10.9625 0
11.0375 0
};
\addplot [black]
table {%
10.9625 0.0386747161311305
11.0375 0.0386747161311305
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
11 0.051847738782009
11 0.520101290683302
11 0.427340203986501
11 0.5143181958171
11 0.0460615310187789
11 0.0613903526847944
11 0.0555099111947453
11 0.055278851736523
11 0.244590729264165
11 0.186910661914737
11 0.0404153553119404
11 0.042500001492037
11 0.0671185050522621
11 0.04607354487609
11 0.0468960669480767
11 0.0805351617209816
11 0.0406335029480504
11 0.0391589537076939
11 0.0399253628602427
11 0.0440816186964714
11 0.0620111373631751
11 0.0732651557417806
11 0.0901437970402691
11 0.0574707639461846
11 0.08035959419027
11 0.102148619020504
11 0.073848845799468
11 0.127587343977419
11 0.0772111302605049
11 0.0887514006550909
11 0.0428937300102895
11 0.169842474300203
11 0.0762672270541204
11 0.0446702936647477
11 0.118563929173013
11 0.0552582131777238
};
\addplot [black]
table {%
11.925 0
12.075 0
12.075 0
11.925 0
11.925 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
11.9625 0
12.0375 0
};
\addplot [black]
table {%
11.9625 0
12.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
12 0.0213269459286234
12 0.0112367294773228
12 0.222720923076395
12 0.175070881165516
12 0.392775918176392
12 0.157815738634268
12 0.00920746923538353
12 0.00467425757913136
12 0.00173063080331506
12 0.00315715538992126
12 0.00299718957116828
12 0.0369491140152423
12 0.0547263747498433
12 0.0585261304007986
12 0.0595872033751538
12 0.00370413674166806
12 0.00374930508262428
12 0.000899573461594392
12 0.000485067521640295
12 0.00241577634717746
12 0.0184089033447884
12 0.016696124233589
12 0.0344850928741454
12 0.0141971005046399
12 0.00741440066178696
12 0.000257291807179583
12 0.00703681958198756
12 0.00646281374312525
12 0.00350280702554916
12 0.00472256580770093
12 0.00384747490714516
12 0.00693411913660581
12 0.00380942721338775
12 0.000377424149579732
12 0.00550847636774891
12 0.00976185927583595
12 0.00504462226268248
12 0.00995107271450717
12 0.00390180005818454
12 0.000428465637866686
12 0.000420278695989226
12 0.0135678831152875
12 0.015915207480195
12 0.0549814184989655
12 0.0984219789054473
12 0.00325159890106241
12 0.00339261412035345
12 0.00700908034538047
12 0.00609169361601089
12 0.0105275747081911
12 0.00376192566207193
12 0.000347166856918174
12 0.00321998613311341
12 0.00675089245091702
12 0.0558324808636124
12 0.055773924771061
12 0.0340061206130636
12 0.0105189443139016
12 0.000196894424117243
12 0.000462752896633281
12 0.00227333055988598
12 0.000449211957558264
12 0.0027146272349866
12 0.00396177256666251
12 0.00144845488206131
12 0.0071350553145999
12 0.00423888756325068
12 0.00218077487790704
12 0.00217737501841944
12 0.00185424747201385
12 0.000744008807318861
};
\addplot [black]
table {%
12.925 0
13.075 0
13.075 0
12.925 0
12.925 0
};
\addplot [black]
table {%
13 0
13 0
};
\addplot [black]
table {%
13 0
13 0
};
\addplot [black]
table {%
12.9625 0
13.0375 0
};
\addplot [black]
table {%
12.9625 0
13.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
13 0.0451786957780769
13 0.81526614484511
13 0.811289701392052
13 0.285892615389609
13 0.855723927031953
13 0.284971359915123
13 0.276008456299044
13 0.906397136962943
13 0.912330589282166
13 0.0858645814736803
13 0.182393407362143
13 0.0613062727444711
13 0.322306259036191
13 0.554442285221421
13 0.197999262699664
13 0.47903671682903
13 0.484093598356422
};
\addplot [black]
table {%
13.925 0
14.075 0
14.075 0
13.925 0
13.925 0
};
\addplot [black]
table {%
14 0
14 0
};
\addplot [black]
table {%
14 0
14 0
};
\addplot [black]
table {%
13.9625 0
14.0375 0
};
\addplot [black]
table {%
13.9625 0
14.0375 0
};
\addplot [black]
table {%
14.925 0
15.075 0
15.075 0
14.925 0
14.925 0
};
\addplot [black]
table {%
15 0
15 0
};
\addplot [black]
table {%
15 0
15 0
};
\addplot [black]
table {%
14.9625 0
15.0375 0
};
\addplot [black]
table {%
14.9625 0
15.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
15 0.00743831140079561
15 0.000606313391346668
};
\addplot [black]
table {%
15.925 0
16.075 0
16.075 0
15.925 0
15.925 0
};
\addplot [black]
table {%
16 0
16 0
};
\addplot [black]
table {%
16 0
16 0
};
\addplot [black]
table {%
15.9625 0
16.0375 0
};
\addplot [black]
table {%
15.9625 0
16.0375 0
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0
2.075 0
};
\addplot [darkorange25512714]
table {%
2.925 0
3.075 0
};
\addplot [darkorange25512714]
table {%
3.925 0
4.075 0
};
\addplot [darkorange25512714]
table {%
4.925 0.00538042233106096
5.075 0.00538042233106096
};
\addplot [darkorange25512714]
table {%
5.925 0
6.075 0
};
\addplot [darkorange25512714]
table {%
6.925 0.00902261913903708
7.075 0.00902261913903708
};
\addplot [darkorange25512714]
table {%
7.925 0
8.075 0
};
\addplot [darkorange25512714]
table {%
8.925 0
9.075 0
};
\addplot [darkorange25512714]
table {%
9.925 0
10.075 0
};
\addplot [darkorange25512714]
table {%
10.925 0.00214887915651168
11.075 0.00214887915651168
};
\addplot [darkorange25512714]
table {%
11.925 0
12.075 0
};
\addplot [darkorange25512714]
table {%
12.925 0
13.075 0
};
\addplot [darkorange25512714]
table {%
13.925 0
14.075 0
};
\addplot [darkorange25512714]
table {%
14.925 0
15.075 0
};
\addplot [darkorange25512714]
table {%
15.925 0
16.075 0
};
\end{axis}

\end{tikzpicture}


==> figures/ambiguity_plot_grus.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=8.5,
xtick style={color=black},
% title={Weighted Ambiguity (GRU Experiments)},
y grid style={darkgray176},
ymin=-0.0499636402157743, ymax=1.04923644453126,
ytick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
xtick={1,2,3,4,5,6,7,8},
xticklabels={LDA, DBSCAN ($\epsilon=1$),DBSCAN ($\epsilon=1.5$),k-means ($k=n$),k-means ($k=4n$),k-means ($k=8n$), OPTICS, mean shift},
width = .48\textwidth,
height= .3\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0
0.925 0
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.488061806024082
1 0.491974980094846
1 0.467791139800802
1 0.963553773425027
1 0.963018241558655
1 0.905619247282596
1 0.0374990527355412
1 0.0152003330299396
1 0.00446342643159155
1 0.0448593952253356
1 0.292334523503029
1 0.223151708215574
1 0.521988148988382
1 0.558034983034382
1 0.376455055147976
1 0.153695447116775
1 0.000961222247554012
1 0.000676300164105529
1 0.00348367804198193
1 0.000621820081069533
1 0.00163684997951256
1 0.0144687961445066
1 0.018694378513304
1 0.0107479444288693
1 0.00664866467333045
1 0.000365849382885507
1 0.00421023686318971
1 0.105255336105633
1 0.0251706739997507
1 0.0224637477481313
1 0.000650082716828295
1 0.00278452120697558
1 0.00124615840565436
1 0.00133497796085842
1 0.0132935145032699
1 0.00108604005616821
1 0.000634404502755637
1 0.0036497218463459
1 0.00035293305409463
1 0.000647469368789194
1 0.0376583180074174
1 0.034873337198265
1 0.0226345998052047
1 0.000557484272719049
1 0.00056848184416896
1 0.000513213963944279
1 0.00285501749273016
1 0.000354874468566336
1 0.00426459247551618
1 0.0157403992232983
1 0.00258540005405105
1 0.00106194050829207
1 0.00288866896741881
1 0.0394265648744957
1 0.00129467349876332
1 0.000521846226994325
1 0.000569028866954583
1 0.0178901401904206
1 0.00732917729805689
1 0.00188439196137697
1 0.00604503541159318
1 0.00366464903814436
1 0.000273027598398683
1 0.00238722297537179
1 0.00060969805551335
1 0.00114786712124354
1 0.000312837410257649
1 0.000314239628946416
1 0.000768189569590576
1 0.00176582136977285
1 0.00200724907446116
1 0.000306072429614218
1 0.00144973041305241
};
\addplot [black]
table {%
1.925 0
2.075 0
2.075 0.011671742171594
1.925 0.011671742171594
1.925 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0.011671742171594
2 0.0286575086475045
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0.0286575086475045
2.0375 0.0286575086475045
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.117165857510625
2 0.118263621528923
2 0.112789007841764
2 0.0989472131870096
2 0.0617063803204666
2 0.499897657395911
2 0.499838554035294
2 0.425797954437434
2 0.999272804315485
2 0.999105369362506
2 0.999265859611711
2 0.262636241775564
2 0.11237071678771
2 0.11365325918169
2 0.111067695971373
2 0.109386451481698
2 0.0295487119111687
2 0.707276952548023
2 0.661595160952414
2 0.708580747333717
2 0.714643839068409
2 0.711226507383216
2 0.711685952133007
2 0.038347357076105
2 0.0294156781158495
2 0.0450266382618293
2 0.0743344633321044
2 0.23569086217232
2 0.333314223078408
2 0.459175583861174
2 0.493947708996366
2 0.606118080358003
2 0.633782353152167
2 0.171256734104658
2 0.263045159461444
2 0.082878026483392
2 0.207353929040339
2 0.212901877037018
2 0.156068949284898
2 0.352949117358473
2 0.412463539128691
2 0.467553319547431
2 0.557995385668788
2 0.284248106904106
2 0.267863187440455
2 0.470117423863287
2 0.411170788563956
2 0.0622103269665929
2 0.04584407833194
2 0.0429958379119468
2 0.0951348912226313
2 0.229012935354975
2 0.0502563494741996
2 0.0445431965804675
2 0.138905850439595
2 0.159190147678626
2 0.0433755291160592
2 0.175956122139633
2 0.255722388013609
2 0.560673989083386
2 0.605141331428689
2 0.659241731936337
2 0.556747213017946
2 0.048522649268316
2 0.0914320960805701
2 0.0935493128581005
2 0.133699980996113
2 0.0375255513718581
2 0.0743730516136339
2 0.038478796538222
2 0.0391772843360204
2 0.0524731390794539
2 0.142044512375189
2 0.112870991509272
2 0.0801763822040116
2 0.0924891875990071
2 0.0530117998035087
2 0.0512392310232347
2 0.049132167783342
};
\addplot [black]
table {%
2.925 0
3.075 0
3.075 0.0851933402564869
2.925 0.0851933402564869
2.925 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0.0851933402564869
3 0.200330775727243
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0.200330775727243
3.0375 0.200330775727243
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.339305880934055
3 0.51835531036502
3 0.353650620848277
3 0.340389489122247
3 0.34428921327278
3 0.260895581460319
3 0.499948126430385
3 0.499884952005582
3 0.49999034792082
3 0.999271387143897
3 0.99926983689949
3 0.999235956699406
3 0.264023401375655
3 0.538043653335005
3 0.263034291457836
3 0.265138556556621
3 0.528129518831345
3 0.263935953338833
3 0.275234047761544
3 0.270770068440771
3 0.224976433673157
3 0.264462071169854
3 0.272142281582876
3 0.345066212690104
3 0.290842551261143
3 0.602451013000133
3 0.415131203448795
3 0.70981032274238
3 0.701105425988095
3 0.709807767594282
3 0.693198760441864
3 0.325878000838971
3 0.335821483164635
3 0.487136975989502
3 0.540807047203071
3 0.534902807955681
3 0.537135447457578
3 0.535817538793643
3 0.269684158810732
3 0.230540765083393
3 0.227024293509243
3 0.370255213842279
3 0.78754257649962
3 0.28705834532234
3 0.27860224656755
3 0.37656240404845
3 0.213096335428661
3 0.224964569496231
3 0.577884236878807
3 0.525375900086738
3 0.619867043256345
3 0.276417033852205
3 0.249028282447607
};
\addplot [black]
table {%
3.925 0.130069057935982
4.075 0.130069057935982
4.075 0.474616331208494
3.925 0.474616331208494
3.925 0.130069057935982
};
\addplot [black]
table {%
4 0.130069057935982
4 0
};
\addplot [black]
table {%
4 0.474616331208494
4 0.982119049171987
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0.982119049171987
4.0375 0.982119049171987
};
\addplot [black]
table {%
4.925 0
5.075 0
5.075 0.0339338055435993
4.925 0.0339338055435993
4.925 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0.0339338055435993
5 0.0842728951073017
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0.0842728951073017
5.0375 0.0842728951073017
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.387359294005029
5 0.450505043499704
5 0.375745934128572
5 0.801000171984314
5 0.874183983882835
5 0.744921769032036
5 0.0858709028930263
5 0.122591830134345
5 0.407466778919799
5 0.378282575173491
5 0.565767996181947
5 0.591179925979978
5 0.498804064101265
5 0.275101213334933
5 0.15097862454772
5 0.172309238984013
5 0.166477788810719
5 0.13927111328169
5 0.158848244403808
5 0.151577364475898
5 0.120690603736069
5 0.160351465436037
5 0.11387175104389
5 0.0907134171928178
5 0.0863515355574812
5 0.0977190749846064
5 0.0871692291238825
5 0.100441605283445
5 0.134978925001696
5 0.0915323152399941
5 0.211129632289881
5 0.114509832690672
5 0.143872481755264
5 0.0968374506915484
5 0.146068323883556
5 0.114514892200074
5 0.167771515789113
5 0.230020408965339
5 0.13925431389693
5 0.109744684472545
5 0.0982500827783204
5 0.130152533691101
5 0.102438265647025
5 0.14673906405978
5 0.218144984376382
5 0.19664396468321
5 0.199661021540698
5 0.0892637768572082
};
\addplot [black]
table {%
5.925 0
6.075 0
6.075 0
5.925 0
5.925 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.321899641020967
6 0.401285524347916
6 0.333846768958931
6 0.757066434662403
6 0.799665967906811
6 0.672368844850174
6 0.0213269459286234
6 0.0112367294773228
6 0.222720923076395
6 0.175070881165516
6 0.476914226766367
6 0.487854814407675
6 0.392775918176392
6 0.157815738634268
6 0.00920746923538353
6 0.00467425757913136
6 0.00173063080331506
6 0.00315715538992126
6 0.00299718957116828
6 0.0369491140152423
6 0.0547263747498433
6 0.0585261304007986
6 0.0595872033751538
6 0.00370413674166806
6 0.00374930508262428
6 0.000899573461594392
6 0.000485067521640295
6 0.00241577634717746
6 0.0184089033447884
6 0.016696124233589
6 0.0344850928741454
6 0.0141971005046399
6 0.00741440066178696
6 0.000257291807179583
6 0.00703681958198756
6 0.00646281374312525
6 0.00350280702554916
6 0.00472256580770093
6 0.00384747490714516
6 0.00693411913660581
6 0.00380942721338775
6 0.000377424149579732
6 0.00550847636774891
6 0.00976185927583595
6 0.00504462226268248
6 0.00995107271450717
6 0.00390180005818454
6 0.000428465637866686
6 0.000420278695989226
6 0.0135678831152875
6 0.015915207480195
6 0.0549814184989655
6 0.0984219789054473
6 0.00325159890106241
6 0.00339261412035345
6 0.00700908034538047
6 0.00609169361601089
6 0.0105275747081911
6 0.00376192566207193
6 0.000347166856918174
6 0.00321998613311341
6 0.00675089245091702
6 0.0558324808636124
6 0.055773924771061
6 0.0340061206130636
6 0.0105189443139016
6 0.000196894424117243
6 0.000462752896633281
6 0.00227333055988598
6 0.000449211957558264
6 0.0027146272349866
6 0.00396177256666251
6 0.00144845488206131
6 0.0071350553145999
6 0.00423888756325068
6 0.00218077487790704
6 0.00217737501841944
6 0.00185424747201385
6 0.000744008807318861
};
\addplot [black]
table {%
6.925 0.071122843794269
7.075 0.071122843794269
7.075 0.175318053413266
6.925 0.175318053413266
6.925 0.071122843794269
};
\addplot [black]
table {%
7 0.071122843794269
7 0
};
\addplot [black]
table {%
7 0.175318053413266
7 0.306001927271479
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black]
table {%
6.9625 0.306001927271479
7.0375 0.306001927271479
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.385938322639019
7 0.505422680024752
7 0.521022612149596
7 0.490771825114014
};
\addplot [black]
table {%
7.925 0.850853944551068
8.075 0.850853944551068
8.075 0.974644153552616
7.925 0.974644153552616
7.925 0.850853944551068
};
\addplot [black]
table {%
8 0.850853944551068
8 0.667162666954512
};
\addplot [black]
table {%
8 0.974644153552616
8 0.998224115258909
};
\addplot [black]
table {%
7.9625 0.667162666954512
8.0375 0.667162666954512
};
\addplot [black]
table {%
7.9625 0.998224115258909
8.0375 0.998224115258909
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 0.420534831601984
8 0.565697520968468
8 0.414462127746494
8 0.431445887670862
8 0.404530985613376
8 0.388802742467109
8 0.427661469166582
8 0.499336476270059
8 0.380829882071371
8 0.34583452637607
8 0
8 0
8 0.01425608176303
8 0
8 0
8 0.0113939792063265
8 0.361465685359462
8 0.376294366560996
8 0.36710778834128
8 0.35101677440812
8 0.355684782980491
8 0.369274711392921
8 0.561991335146904
8 0.557774699167787
8 0.560848631101809
8 0.555076304898799
8 0.569208586684107
8 0
8 0
8 0
8 0
8 0
8 0
8 0.267957977775323
8 0.467303292267169
8 0.453115106361059
8 0.507830421297579
8 0.653298112024861
8 0.604490581282663
8 0
8 0
8 0
8 0
8 0
8 0
8 0.433889230431826
8 0.378587453514392
8 0.444509703783776
8 0.120697128099752
8 0.241722047557092
8 0.561206197329041
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0
2.075 0
};
\addplot [darkorange25512714]
table {%
2.925 0
3.075 0
};
\addplot [darkorange25512714]
table {%
3.925 0.334550206605579
4.075 0.334550206605579
};
\addplot [darkorange25512714]
table {%
4.925 0.0018839536197564
5.075 0.0018839536197564
};
\addplot [darkorange25512714]
table {%
5.925 0
6.075 0
};
\addplot [darkorange25512714]
table {%
6.925 0.130143719083734
7.075 0.130143719083734
};
\addplot [darkorange25512714]
table {%
7.925 0.949851013613447
8.075 0.949851013613447
};
\end{axis}

\end{tikzpicture}


==> figures/ambiguity_plot_grus_only_perfect_lda.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=7.5,
xtick style={color=black},
% title={Weighted Ambiguity (GRU Experiments)},
y grid style={darkgray176},
ymin=-0.0499636402157743, ymax=1.04923644453126,
ytick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
xtick={1,2,3,4,5,6,7},
xticklabels={DBSCAN ($\epsilon=1$),DBSCAN ($\epsilon=1.5$),k-means ($k=n$),k-means ($k=4n$),k-means ($k=8n$), OPTICS, mean shift},
width = .48\textwidth,
height= .3\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0.000595695706171962
0.925 0.000595695706171962
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0.000595695706171962
1 0.00146551058288219
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0.00146551058288219
1.0375 0.00146551058288219
};
\addplot [black, mark=x,opacity=0.2,, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.117165857510625
1 0.118263621528923
1 0.112789007841764
1 0.0989472131870096
1 0.0617063803204666
1 0.262636241775564
1 0.11237071678771
1 0.11365325918169
1 0.111067695971373
1 0.109386451481698
1 0.0295487119111687
1 0.038347357076105
1 0.0294156781158495
1 0.0450266382618293
1 0.0743344633321044
1 0.171256734104658
1 0.263045159461444
1 0.082878026483392
1 0.207353929040339
1 0.352949117358473
1 0.467553319547431
1 0.557995385668788
1 0.0149905588948526
1 0.0143976829358182
1 0.284248106904106
1 0.267863187440455
1 0.470117423863287
1 0.411170788563956
1 0.0429958379119468
1 0.229012935354975
1 0.0502563494741996
1 0.0445431965804675
1 0.138905850439595
1 0.159190147678626
1 0.00233297876420074
1 0.556747213017946
1 0.048522649268316
1 0.00875677587189856
1 0.0935493128581005
1 0.00162011696254734
1 0.0214136035337922
1 0.038478796538222
1 0.0391772843360204
1 0.0524731390794539
1 0.00315611976287291
1 0.0151635281295434
1 0.00756768252969112
1 0.00284224596087897
1 0.0801763822040116
1 0.0924891875990071
1 0.00942345514872729
1 0.0530117998035087
1 0.0512392310232347
1 0.00494595618470022
1 0.00833041492221497
1 0.0277939673551415
1 0.049132167783342
};
\addplot [black]
table {%
1.925 0
2.075 0
2.075 0.0488087974119341
1.925 0.0488087974119341
1.925 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0.0488087974119341
2 0.121939278157633
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0.121939278157633
2.0375 0.121939278157633
};
\addplot [black, mark=x,opacity=0.2,, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.339305880934055
2 0.51835531036502
2 0.353650620848277
2 0.340389489122247
2 0.34428921327278
2 0.260895581460319
2 0.264023401375655
2 0.538043653335005
2 0.263034291457836
2 0.265138556556621
2 0.528129518831345
2 0.263935953338833
2 0.275234047761544
2 0.270770068440771
2 0.224976433673157
2 0.264462071169854
2 0.176719369190492
2 0.290842551261143
2 0.154280068539958
2 0.487136975989502
2 0.540807047203071
2 0.534902807955681
2 0.537135447457578
2 0.535817538793643
2 0.169991581234326
2 0.170518000800038
2 0.128236117575323
2 0.142492038741873
2 0.269684158810732
2 0.188186021568324
2 0.192915857908284
2 0.230540765083393
2 0.227024293509243
2 0.370255213842279
2 0.28705834532234
2 0.127878896414881
2 0.191370797269187
2 0.27860224656755
2 0.213096335428661
2 0.224964569496231
2 0.619867043256345
2 0.122520982885538
2 0.276417033852205
2 0.189657973464664
2 0.170176927296058
2 0.135660572796537
};
\addplot [black]
table {%
2.925 0.111067695971373
3.075 0.111067695971373
3.075 0.419225186671648
2.925 0.419225186671648
2.925 0.111067695971373
};
\addplot [black]
table {%
3 0.111067695971373
3 0
};
\addplot [black]
table {%
3 0.419225186671648
3 0.78559902092477
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0.78559902092477
3.0375 0.78559902092477
};
\addplot [black]
table {%
3.925 0
4.075 0
4.075 0.018061382566843
3.925 0.018061382566843
3.925 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0.018061382566843
4 0.04230570612192
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0.04230570612192
4.0375 0.04230570612192
};
\addplot [black, mark=x,opacity=0.2,, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0685354311818644
4 0.0590543944991236
4 0.120690603736069
4 0.0528180298017771
4 0.11387175104389
4 0.0907134171928178
4 0.0863515355574812
4 0.0977190749846064
4 0.0692633426677899
4 0.0554842248339124
4 0.0543893060189724
4 0.0871692291238825
4 0.069441303708429
4 0.134978925001696
4 0.0521451085781456
4 0.211129632289881
4 0.114509832690672
4 0.0505131460818669
4 0.082378353303652
4 0.05009695246399
4 0.053023542697143
4 0.0968374506915484
4 0.0704022722198067
4 0.109744684472545
4 0.130152533691101
4 0.102438265647025
4 0.0486206401935423
4 0.0666600143129233
4 0.0892637768572082
4 0.0475392755250987
4 0.0532621465498829
4 0.0494028096924176
4 0.0593005594043711
};
\addplot [black]
table {%
4.925 0
5.075 0
5.075 0
4.925 0
4.925 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black, mark=x,opacity=0.2,, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00173063080331506
5 0.00315715538992126
5 0.00299718957116828
5 0.000485067521640295
5 0.0344850928741454
5 0.00741440066178696
5 0.000257291807179583
5 0.00703681958198756
5 0.00646281374312525
5 0.00350280702554916
5 0.00472256580770093
5 0.00384747490714516
5 0.00380942721338775
5 0.00976185927583595
5 0.000428465637866686
5 0.000420278695989226
5 0.00339261412035345
5 0.00700908034538047
5 0.00609169361601089
5 0.0105275747081911
5 0.00376192566207193
5 0.000462752896633281
5 0.00227333055988598
5 0.000449211957558264
5 0.00396177256666251
5 0.00144845488206131
5 0.000744008807318861
};
\addplot [black]
table {%
5.925 0.068075878894935
6.075 0.068075878894935
6.075 0.159798091079038
5.925 0.159798091079038
5.925 0.068075878894935
};
\addplot [black]
table {%
6 0.068075878894935
6 0
};
\addplot [black]
table {%
6 0.159798091079038
6 0.258124971089991
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0.258124971089991
6.0375 0.258124971089991
};
\addplot [black]
table {%
6.925 0.785666877201796
7.075 0.785666877201796
7.075 0.969753224027704
6.925 0.969753224027704
6.925 0.785666877201796
};
\addplot [black]
table {%
7 0.785666877201796
7 0.555076304898799
};
\addplot [black]
table {%
7 0.969753224027704
7 0.998224115258909
};
\addplot [black]
table {%
6.9625 0.555076304898799
7.0375 0.555076304898799
};
\addplot [black]
table {%
6.9625 0.998224115258909
7.0375 0.998224115258909
};
\addplot [black, mark=x,opacity=0.2,, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.420534831601984
7 0.414462127746494
7 0.431445887670862
7 0.404530985613376
7 0.388802742467109
7 0.34583452637607
7 0
7 0
7 0.01425608176303
7 0
7 0
7 0.0113939792063265
7 0.361465685359462
7 0.376294366560996
7 0.36710778834128
7 0.35101677440812
7 0.355684782980491
7 0.369274711392921
7 0
7 0
7 0
7 0
7 0
7 0
7 0.267957977775323
7 0.467303292267169
7 0.453115106361059
7 0
7 0
7 0
7 0
7 0
7 0
7 0.433889230431826
7 0.378587453514392
7 0.444509703783776
7 0.241722047557092
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0
2.075 0
};
\addplot [darkorange25512714]
table {%
2.925 0.242041774858021
3.075 0.242041774858021
};
\addplot [darkorange25512714]
table {%
3.925 0
4.075 0
};
\addplot [darkorange25512714]
table {%
4.925 0
5.075 0
};
\addplot [darkorange25512714]
table {%
5.925 0.106639949007204
6.075 0.106639949007204
};
\addplot [darkorange25512714]
table {%
6.925 0.946227463134094
7.075 0.946227463134094
};
\end{axis}

\end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=19.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={darkgray176},
%ylabel={Ambiguity},
ymin=-0.0499247332801924, ymax=1.04841939888404,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8,},
xticklabels={LDA, Logistic Regression, DBSCAN ($\epsilon=1$), DBSCAN ($\epsilon=2$),k-means ($k=6n$),k-means ($k=8n$), mean shift ($bw = \alpha /4$), mean shift ($bw = \alpha /8$)},
width = \textwidth,
height= .3\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0
0.925 0
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.0374990527355412
1 0.0152003330299396
1 0.00446342643159155
1 0.0448593952253356
1 0.000961222247554012
1 0.000676300164105529
1 0.000621820081069533
1 0.00163684997951256
1 0.0107479444288693
1 0.000365849382885507
1 0.105255336105633
1 0.0251706739997507
1 0.0224637477481313
1 0.000650082716828295
1 0.00108604005616821
1 0.000634404502755637
1 0.0036497218463459
1 0.00035293305409463
1 0.000647469368789194
1 0.0376583180074174
1 0.034873337198265
1 0.0226345998052047
1 0.00056848184416896
1 0.000513213963944279
1 0.00285501749273016
1 0.00258540005405105
1 0.00288866896741881
1 0.0394265648744957
1 0.00129467349876332
1 0.000521846226994325
1 0.0178901401904206
1 0.00732917729805689
1 0.00188439196137697
1 0.00604503541159318
1 0.00366464903814436
1 0.000273027598398683
1 0.00238722297537179
1 0.00060969805551335
1 0.00114786712124354
1 0.000312837410257649
1 0.000314239628946416
1 0.000768189569590576
1 0.00176582136977285
1 0.00200724907446116
1 0.000306072429614218
1 0.00144973041305241
};
\addplot [black]
table {%
1.925 0
2.075 0
2.075 0
1.925 0
1.925 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0121928115911373
2 0.0500802574083134
2 0.00288940608295568
2 0.00428869658048643
2 0.00140474401036742
2 0.00217218159547779
2 0.000708312072131202
2 0.00030988210009949
};
\addplot [black]
table {%
2.925 0
3.075 0
3.075 0.0488841921226094
2.925 0.0488841921226094
2.925 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0.0488841921226094
3 0.115974983030594
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0.115974983030594
3.0375 0.115974983030594
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.136721668547543
3 0.329931346507478
3 0.273945065658385
3 0.319105224283193
3 0.688036063022173
3 0.693684502879051
3 0.681667259736663
3 0.679726381296272
3 0.683726949391589
3 0.567818518124529
3 0.533168152520805
3 0.669465792375921
3 0.682437806130453
3 0.6848155268084
3 0.462067275291138
3 0.389008636741621
3 0.124398812935147
3 0.297335842762734
3 0.425477870505096
3 0.518003165281061
3 0.479732620474054
3 0.202308666549685
3 0.213926131477257
3 0.437383212141865
3 0.229213077124418
3 0.163404881529087
3 0.70224937883104
3 0.721187434276129
3 0.713240790749507
3 0.232949780559359
3 0.295912024839989
3 0.56731039076037
3 0.499519533791858
3 0.239790887754595
3 0.259429052144437
3 0.146282368565347
3 0.179235871108201
3 0.302608227562123
3 0.316679048471315
3 0.179672360243829
3 0.276205456617659
3 0.253188140491718
3 0.501140371760244
3 0.448851622365509
3 0.454918326530436
3 0.472603570741393
3 0.186783706919584
3 0.152376924442558
3 0.179308564542102
3 0.413193135793524
3 0.433503513140088
3 0.191171380944889
3 0.202864281352129
3 0.246913706421724
};
\addplot [black]
table {%
3.925 0
4.075 0
4.075 0.0027120051481621
3.925 0.0027120051481621
3.925 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0.0027120051481621
4 0.00494595618470022
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0.00494595618470022
4.0375 0.00494595618470022
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.117165857510625
4 0.118263621528923
4 0.112789007841764
4 0.0989472131870096
4 0.0617063803204666
4 0.262636241775564
4 0.11237071678771
4 0.11365325918169
4 0.111067695971373
4 0.109386451481698
4 0.011946739864407
4 0.038347357076105
4 0.0294156781158495
4 0.0450266382618293
4 0.459175583861174
4 0.606118080358003
4 0.171256734104658
4 0.263045159461444
4 0.082878026483392
4 0.207353929040339
4 0.352949117358473
4 0.467553319547431
4 0.557995385668788
4 0.0149905588948526
4 0.0143976829358182
4 0.267863187440455
4 0.470117423863287
4 0.411170788563956
4 0.0622103269665929
4 0.04584407833194
4 0.0429958379119468
4 0.0951348912226313
4 0.229012935354975
4 0.0502563494741996
4 0.0277804972244697
4 0.0445431965804675
4 0.138905850439595
4 0.159190147678626
4 0.0433755291160592
4 0.175956122139633
4 0.659241731936337
4 0.556747213017946
4 0.048522649268316
4 0.00875677587189856
4 0.0914320960805701
4 0.0286575086475045
4 0.0935493128581005
4 0.133699980996113
4 0.0375255513718581
4 0.0743730516136339
4 0.0214136035337922
4 0.038478796538222
4 0.0391772843360204
4 0.0524731390794539
4 0.0108467490931549
4 0.0151635281295434
4 0.00756768252969112
4 0.142044512375189
4 0.112870991509272
4 0.00801588212938101
4 0.0801763822040116
4 0.0924891875990071
4 0.00942345514872729
4 0.0206927680531961
4 0.0530117998035087
4 0.0512392310232347
4 0.00833041492221497
4 0.0277939673551415
4 0.049132167783342
};
\addplot [black]
table {%
4.925 0
5.075 0
5.075 0.0022898791643248
4.925 0.0022898791643248
4.925 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0.0022898791643248
5 0.00499623139200675
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0.00499623139200675
5.0375 0.00499623139200675
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0351276330013238
5 0.0105854730944235
5 0.0302700940613655
5 0.00909989454232105
5 0.0124824642842485
5 0.00577311417670525
5 0.00637746776577506
5 0.0115443402387035
5 0.0761923714994628
5 0.0111373833563464
5 0.00776108465337688
5 0.0518192571713356
5 0.00967621302713456
5 0.0210448264094866
5 0.0144796529332155
5 0.0174441430097322
5 0.0199060374984035
5 0.00648714229490362
5 0.00578916337594279
5 0.0218267464502719
5 0.0107187429569861
5 0.0179553434336346
5 0.00759118411251528
5 0.0120501071806456
5 0.0207455335927473
5 0.0472298482053218
5 0.0249227521695569
5 0.00903650591814466
5 0.0595519150521465
5 0.0128871675981708
5 0.0172824011384017
5 0.00992093984321425
5 0.0155960484269263
5 0.0116175267638647
5 0.0551062521088536
5 0.0222777081070983
5 0.0451375017881605
5 0.0167031212106602
5 0.0340382127224637
5 0.06509367822813
5 0.00746626703124639
5 0.00811880792580755
5 0.024144416977424
5 0.0993269537909796
5 0.143696576722474
5 0.0511499116144043
5 0.0602025928200006
5 0.0179205900263307
5 0.029135977157048
5 0.0229149384231934
5 0.00613110087254534
5 0.0130926689610829
5 0.00599539978628563
5 0.006081861111608
5 0.00997254445155628
5 0.00695544679686475
5 0.0111286253788977
5 0.00752084254813429
5 0.00835774036030972
5 0.00738375434280842
};
\addplot [black]
table {%
5.925 0
6.075 0
6.075 0
5.925 0
5.925 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0213269459286234
6 0.0112367294773228
6 0.00467425757913136
6 0.00173063080331506
6 0.00315715538992126
6 0.0585261304007986
6 0.00374930508262428
6 0.000899573461594392
6 0.000485067521640295
6 0.00241577634717746
6 0.0344850928741454
6 0.00741440066178696
6 0.000257291807179583
6 0.00703681958198756
6 0.00350280702554916
6 0.00472256580770093
6 0.00384747490714516
6 0.00380942721338775
6 0.000377424149579732
6 0.00550847636774891
6 0.00976185927583595
6 0.00504462226268248
6 0.00995107271450717
6 0.00390180005818454
6 0.000420278695989226
6 0.0135678831152875
6 0.00325159890106241
6 0.00339261412035345
6 0.00700908034538047
6 0.00609169361601089
6 0.0105275747081911
6 0.00376192566207193
6 0.000347166856918174
6 0.00321998613311341
6 0.00675089245091702
6 0.0558324808636124
6 0.055773924771061
6 0.0340061206130636
6 0.0105189443139016
6 0.000196894424117243
6 0.000462752896633281
6 0.00227333055988598
6 0.000449211957558264
6 0.0027146272349866
6 0.00396177256666251
6 0.00144845488206131
6 0.0071350553145999
6 0.00423888756325068
6 0.00218077487790704
6 0.00217737501841944
6 0.00185424747201385
6 0.000744008807318861
};
\addplot [black]
table {%
6.925 0
7.075 0
7.075 0
6.925 0
6.925 0
};
\addplot [black]
table {%
7 0
7 0
};
\addplot [black]
table {%
7 0
7 0
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.00303606154301966
};
\addplot [black]
table {%
7.925 0
8.075 0
8.075 0
7.925 0
7.925 0
};
\addplot [black]
table {%
8 0
8 0
};
\addplot [black]
table {%
8 0
8 0
};
\addplot [black]
table {%
7.9625 0
8.0375 0
};
\addplot [black]
table {%
7.9625 0
8.0375 0
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0
2.075 0
};
\addplot [darkorange25512714]
table {%
2.925 0.000757158231366439
3.075 0.000757158231366439
};
\addplot [darkorange25512714]
table {%
3.925 0
4.075 0
};
\addplot [darkorange25512714]
table {%
4.925 0
5.075 0
};
\addplot [darkorange25512714]
table {%
5.925 0
6.075 0
};
\addplot [darkorange25512714]
table {%
6.925 0
7.075 0
};
\addplot [darkorange25512714]
table {%
7.925 0
8.075 0
};
\end{axis}

\end{tikzpicture}


==> figures/ambiguity_plot_noisy_constructed.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Weighted Ambiguity (All Experiments)},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=15.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={LDA, DBSCAN ($\epsilon=0.25$),DBSCAN ($\epsilon=0.5$), DBSCAN ($\epsilon=1$),DBSCAN ($\epsilon=1.5$),DBSCAN ($\epsilon=2$),k-means ($k=n-1$),k-means ($k=n$),k-means ($k=n+1$),k-means ($k=2n$),k-means ($k=4n$),k-means ($k=6n$),k-means ($k=8n$), OPTICS, mean shift},
width = .48\textwidth,
height= .3\textheight,
]
\addplot [black]
table {%
0.925 0.517817615024546
1.075 0.517817615024546
1.075 0.780954397564403
0.925 0.780954397564403
0.925 0.517817615024546
};
\addplot [black]
table {%
1 0.517817615024546
1 0.171977441302738
};
\addplot [black]
table {%
1 0.780954397564403
1 0.932064630814934
};
\addplot [black]
table {%
0.9625 0.171977441302738
1.0375 0.171977441302738
};
\addplot [black]
table {%
0.9625 0.932064630814934
1.0375 0.932064630814934
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.00460806287916967
};
\addplot [black]
table {%
1.925 0.593036751956245
2.075 0.593036751956245
2.075 0.750359992106137
1.925 0.750359992106137
1.925 0.593036751956245
};
\addplot [black]
table {%
2 0.593036751956245
2 0.357595567810454
};
\addplot [black]
table {%
2 0.750359992106137
2 0.915945570255299
};
\addplot [black]
table {%
1.9625 0.357595567810454
2.0375 0.357595567810454
};
\addplot [black]
table {%
1.9625 0.915945570255299
2.0375 0.915945570255299
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0
2 0.161844592983773
};
\addplot [black]
table {%
2.925 0.659200221256948
3.075 0.659200221256948
3.075 0.86931897296502
2.925 0.86931897296502
2.925 0.659200221256948
};
\addplot [black]
table {%
3 0.659200221256948
3 0.44249889533966
};
\addplot [black]
table {%
3 0.86931897296502
3 0.972006505559234
};
\addplot [black]
table {%
2.9625 0.44249889533966
3.0375 0.44249889533966
};
\addplot [black]
table {%
2.9625 0.972006505559234
3.0375 0.972006505559234
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.167391116665191
};
\addplot [black]
table {%
3.925 0.757356688174535
4.075 0.757356688174535
4.075 0.960696036179777
3.925 0.960696036179777
3.925 0.757356688174535
};
\addplot [black]
table {%
4 0.757356688174535
4 0.548527741443975
};
\addplot [black]
table {%
4 0.960696036179777
4 0.996048697461963
};
\addplot [black]
table {%
3.9625 0.548527741443975
4.0375 0.548527741443975
};
\addplot [black]
table {%
3.9625 0.996048697461963
4.0375 0.996048697461963
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.444435320236012
4 0.285166290279694
};
\addplot [black]
table {%
4.925 0.829196696324782
5.075 0.829196696324782
5.075 0.970168506950604
4.925 0.970168506950604
4.925 0.829196696324782
};
\addplot [black]
table {%
5 0.829196696324782
5 0.651413560668725
};
\addplot [black]
table {%
5 0.970168506950604
5 0.999327847307858
};
\addplot [black]
table {%
4.9625 0.651413560668725
5.0375 0.651413560668725
};
\addplot [black]
table {%
4.9625 0.999327847307858
5.0375 0.999327847307858
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.444435320236012
5 0.461667489994911
};
\addplot [black]
table {%
5.925 0.901725512195956
6.075 0.901725512195956
6.075 0.974949547174403
5.925 0.974949547174403
5.925 0.901725512195956
};
\addplot [black]
table {%
6 0.901725512195956
6 0.804618914216025
};
\addplot [black]
table {%
6 0.974949547174403
6 0.999327847307858
};
\addplot [black]
table {%
5.9625 0.804618914216025
6.0375 0.804618914216025
};
\addplot [black]
table {%
5.9625 0.999327847307858
6.0375 0.999327847307858
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.723900386769897
6 0.768535545733154
6 0.673786379063369
6 0.444435320236012
6 0.461667489994911
6 0.765627072603872
6 0.784574560047297
6 0.733426869712132
};
\addplot [black]
table {%
6.925 0.730280956640771
7.075 0.730280956640771
7.075 0.887896111084568
6.925 0.887896111084568
6.925 0.730280956640771
};
\addplot [black]
table {%
7 0.730280956640771
7 0.523043069044636
};
\addplot [black]
table {%
7 0.887896111084568
7 0.984990000370769
};
\addplot [black]
table {%
6.9625 0.523043069044636
7.0375 0.523043069044636
};
\addplot [black]
table {%
6.9625 0.984990000370769
7.0375 0.984990000370769
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.00908997941192939
7 0.194579056661566
};
\addplot [black]
table {%
7.925 0.756621425287318
8.075 0.756621425287318
8.075 0.907211067441254
7.925 0.907211067441254
7.925 0.756621425287318
};
\addplot [black]
table {%
8 0.756621425287318
8 0.557589263026441
};
\addplot [black]
table {%
8 0.907211067441254
8 0.985868211916917
};
\addplot [black]
table {%
7.9625 0.557589263026441
8.0375 0.557589263026441
};
\addplot [black]
table {%
7.9625 0.985868211916917
8.0375 0.985868211916917
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 0.0093850170133367
8 0.26675619530693
};
\addplot [black]
table {%
8.925 0.702690945991033
9.075 0.702690945991033
9.075 0.889164245521799
8.925 0.889164245521799
8.925 0.702690945991033
};
\addplot [black]
table {%
9 0.702690945991033
9 0.463534653822165
};
\addplot [black]
table {%
9 0.889164245521799
9 0.983505991368271
};
\addplot [black]
table {%
8.9625 0.463534653822165
9.0375 0.463534653822165
};
\addplot [black]
table {%
8.9625 0.983505991368271
9.0375 0.983505991368271
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 0.00908997941192939
9 0.184860354361134
};
\addplot [black]
table {%
9.925 0.615931472189103
10.075 0.615931472189103
10.075 0.843473643918459
9.925 0.843473643918459
9.925 0.615931472189103
};
\addplot [black]
table {%
10 0.615931472189103
10 0.379597658669046
};
\addplot [black]
table {%
10 0.843473643918459
10 0.963684631947853
};
\addplot [black]
table {%
9.9625 0.379597658669046
10.0375 0.379597658669046
};
\addplot [black]
table {%
9.9625 0.963684631947853
10.0375 0.963684631947853
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 0.00194899411443546
10 0.0797423039158245
};
\addplot [black]
table {%
10.925 0.466079343598377
11.075 0.466079343598377
11.075 0.771904204088438
10.925 0.771904204088438
10.925 0.466079343598377
};
\addplot [black]
table {%
11 0.466079343598377
11 0.0655159614087613
};
\addplot [black]
table {%
11 0.771904204088438
11 0.915097176524002
};
\addplot [black]
table {%
10.9625 0.0655159614087613
11.0375 0.0655159614087613
};
\addplot [black]
table {%
10.9625 0.915097176524002
11.0375 0.915097176524002
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 0.000531314663301913
};
\addplot [black]
table {%
11.925 0.427172235522766
12.075 0.427172235522766
12.075 0.723531785714742
11.925 0.723531785714742
11.925 0.427172235522766
};
\addplot [black]
table {%
12 0.427172235522766
12 0
};
\addplot [black]
table {%
12 0.723531785714742
12 0.89252466505583
};
\addplot [black]
table {%
11.9625 0
12.0375 0
};
\addplot [black]
table {%
11.9625 0.89252466505583
12.0375 0.89252466505583
};
\addplot [black]
table {%
12.925 0.399366582875594
13.075 0.399366582875594
13.075 0.693585400397347
12.925 0.693585400397347
12.925 0.399366582875594
};
\addplot [black]
table {%
13 0.399366582875594
13 0
};
\addplot [black]
table {%
13 0.693585400397347
13 0.879492746405436
};
\addplot [black]
table {%
12.9625 0
13.0375 0
};
\addplot [black]
table {%
12.9625 0.879492746405436
13.0375 0.879492746405436
};
\addplot [black]
table {%
13.925 0.108985117298772
14.075 0.108985117298772
14.075 0.396472800401404
13.925 0.396472800401404
13.925 0.108985117298772
};
\addplot [black]
table {%
14 0.108985117298772
14 0
};
\addplot [black]
table {%
14 0.396472800401404
14 0.560325013592361
};
\addplot [black]
table {%
13.9625 0
14.0375 0
};
\addplot [black]
table {%
13.9625 0.560325013592361
14.0375 0.560325013592361
};
\addplot [black]
table {%
14.925 0.587549148571073
15.075 0.587549148571073
15.075 0.912842954495861
14.925 0.912842954495861
14.925 0.587549148571073
};
\addplot [black]
table {%
15 0.587549148571073
15 0.262618057569252
};
\addplot [black]
table {%
15 0.912842954495861
15 0.99395211027812
};
\addplot [black]
table {%
14.9625 0.262618057569252
15.0375 0.262618057569252
};
\addplot [black]
table {%
14.9625 0.99395211027812
15.0375 0.99395211027812
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
15 0
};
\addplot [darkorange25512714]
table {%
0.925 0.611425924717842
1.075 0.611425924717842
};
\addplot [darkorange25512714]
table {%
1.925 0.683543003733776
2.075 0.683543003733776
};
\addplot [darkorange25512714]
table {%
2.925 0.755690049234805
3.075 0.755690049234805
};
\addplot [darkorange25512714]
table {%
3.925 0.878522007483733
4.075 0.878522007483733
};
\addplot [darkorange25512714]
table {%
4.925 0.931136955400933
5.075 0.931136955400933
};
\addplot [darkorange25512714]
table {%
5.925 0.952214349939498
6.075 0.952214349939498
};
\addplot [darkorange25512714]
table {%
6.925 0.823302544652314
7.075 0.823302544652314
};
\addplot [darkorange25512714]
table {%
7.925 0.840873305121111
8.075 0.840873305121111
};
\addplot [darkorange25512714]
table {%
8.925 0.798743254486427
9.075 0.798743254486427
};
\addplot [darkorange25512714]
table {%
9.925 0.742880277036877
10.075 0.742880277036877
};
\addplot [darkorange25512714]
table {%
10.925 0.632715029543835
11.075 0.632715029543835
};
\addplot [darkorange25512714]
table {%
11.925 0.561173182450157
12.075 0.561173182450157
};
\addplot [darkorange25512714]
table {%
12.925 0.522739633971775
13.075 0.522739633971775
};
\addplot [darkorange25512714]
table {%
13.925 0.288479009001614
14.075 0.288479009001614
};
\addplot [darkorange25512714]
table {%
14.925 0.673265651702559
15.075 0.673265651702559
};
\end{axis}

\end{tikzpicture}

==> figures/ambiguity_plot_retrained_constructed.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Weighted Ambiguity (All Experiments)},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=15.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={LDA, DBSCAN ($\epsilon=0.25$),DBSCAN ($\epsilon=0.5$), DBSCAN ($\epsilon=1$),DBSCAN ($\epsilon=1.5$),DBSCAN ($\epsilon=2$),k-means ($k=n-1$),k-means ($k=n$),k-means ($k=n+1$),k-means ($k=2n$),k-means ($k=4n$),k-means ($k=6n$),k-means ($k=8n$), OPTICS, mean shift},
width = .48\textwidth,
height= .3\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0.548566801998821
0.925 0.548566801998821
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0.548566801998821
1 0.889255649903279
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0.889255649903279
1.0375 0.889255649903279
};
\addplot [black]
table {%
1.925 0
2.075 0
2.075 0.424891252336911
1.925 0.424891252336911
1.925 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0.424891252336911
2 0.777102194048855
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0.777102194048855
2.0375 0.777102194048855
};
\addplot [black]
table {%
2.925 0
3.075 0
3.075 0.575555198394012
2.925 0.575555198394012
2.925 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0.575555198394012
3 0.942892007293896
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0.942892007293896
3.0375 0.942892007293896
};
\addplot [black]
table {%
3.925 0
4.075 0
4.075 0.699300897328218
3.925 0.699300897328218
3.925 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0.699300897328218
4 0.991783995201954
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0.991783995201954
4.0375 0.991783995201954
};
\addplot [black]
table {%
4.925 0.00982611257739038
5.075 0.00982611257739038
5.075 0.803375368856616
4.925 0.803375368856616
4.925 0.00982611257739038
};
\addplot [black]
table {%
5 0.00982611257739038
5 0
};
\addplot [black]
table {%
5 0.803375368856616
5 0.99580297188984
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0.99580297188984
5.0375 0.99580297188984
};
\addplot [black]
table {%
5.925 0.50327413072768
6.075 0.50327413072768
6.075 0.933822072347222
5.925 0.933822072347222
5.925 0.50327413072768
};
\addplot [black]
table {%
6 0.50327413072768
6 0
};
\addplot [black]
table {%
6 0.933822072347222
6 0.996048697461963
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0.996048697461963
6.0375 0.996048697461963
};
\addplot [black]
table {%
6.925 0.299468540979317
7.075 0.299468540979317
7.075 0.760962174111705
6.925 0.760962174111705
6.925 0.299468540979317
};
\addplot [black]
table {%
7 0.299468540979317
7 0
};
\addplot [black]
table {%
7 0.760962174111705
7 0.980528849077922
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black]
table {%
6.9625 0.980528849077922
7.0375 0.980528849077922
};
\addplot [black]
table {%
7.925 0.373655413406389
8.075 0.373655413406389
8.075 0.822581202763261
7.925 0.822581202763261
7.925 0.373655413406389
};
\addplot [black]
table {%
8 0.373655413406389
8 0
};
\addplot [black]
table {%
8 0.822581202763261
8 0.98786937224088
};
\addplot [black]
table {%
7.9625 0
8.0375 0
};
\addplot [black]
table {%
7.9625 0.98786937224088
8.0375 0.98786937224088
};
\addplot [black]
table {%
8.925 0.213268265564017
9.075 0.213268265564017
9.075 0.714951848692405
8.925 0.714951848692405
8.925 0.213268265564017
};
\addplot [black]
table {%
9 0.213268265564017
9 0
};
\addplot [black]
table {%
9 0.714951848692405
9 0.979819518782997
};
\addplot [black]
table {%
8.9625 0
9.0375 0
};
\addplot [black]
table {%
8.9625 0.979819518782997
9.0375 0.979819518782997
};
\addplot [black]
table {%
9.925 0
10.075 0
10.075 0.574716199698298
9.925 0.574716199698298
9.925 0
};
\addplot [black]
table {%
10 0
10 0
};
\addplot [black]
table {%
10 0.574716199698298
10 0.977460818821679
};
\addplot [black]
table {%
9.9625 0
10.0375 0
};
\addplot [black]
table {%
9.9625 0.977460818821679
10.0375 0.977460818821679
};
\addplot [black]
table {%
10.925 0
11.075 0
11.075 0.485621312068111
10.925 0.485621312068111
10.925 0
};
\addplot [black]
table {%
11 0
11 0
};
\addplot [black]
table {%
11 0.485621312068111
11 0.933795621750552
};
\addplot [black]
table {%
10.9625 0
11.0375 0
};
\addplot [black]
table {%
10.9625 0.933795621750552
11.0375 0.933795621750552
};
\addplot [black]
table {%
11.925 0
12.075 0
12.075 0.431258350307142
11.925 0.431258350307142
11.925 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
12 0.431258350307142
12 0.903584379815133
};
\addplot [black]
table {%
11.9625 0
12.0375 0
};
\addplot [black]
table {%
11.9625 0.903584379815133
12.0375 0.903584379815133
};
\addplot [black]
table {%
12.925 0
13.075 0
13.075 0.402137179690889
12.925 0.402137179690889
12.925 0
};
\addplot [black]
table {%
13 0
13 0
};
\addplot [black]
table {%
13 0.402137179690889
13 0.897431149998093
};
\addplot [black]
table {%
12.9625 0
13.0375 0
};
\addplot [black]
table {%
12.9625 0.897431149998093
13.0375 0.897431149998093
};
\addplot [black]
table {%
13.925 0.0367756632995943
14.075 0.0367756632995943
14.075 0.272873347118036
13.925 0.272873347118036
13.925 0.0367756632995943
};
\addplot [black]
table {%
14 0.0367756632995943
14 0
};
\addplot [black]
table {%
14 0.272873347118036
14 0.514472104142648
};
\addplot [black]
table {%
13.9625 0
14.0375 0
};
\addplot [black]
table {%
13.9625 0.514472104142648
14.0375 0.514472104142648
};
\addplot [black]
table {%
14.925 0.917433292836642
15.075 0.917433292836642
15.075 0.979862441449925
14.925 0.979862441449925
14.925 0.917433292836642
};
\addplot [black]
table {%
15 0.917433292836642
15 0.828953737796753
};
\addplot [black]
table {%
15 0.979862441449925
15 0.998130390412132
};
\addplot [black]
table {%
14.9625 0.828953737796753
15.0375 0.828953737796753
};
\addplot [black]
table {%
14.9625 0.998130390412132
15.0375 0.998130390412132
};
\addplot [black, mark=x,opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
15 0.818744332164402
15 0.795009054693709
15 0
15 0
15 0.629613316668864
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0.000464020129525347
2.075 0.000464020129525347
};
\addplot [darkorange25512714]
table {%
2.925 0
3.075 0
};
\addplot [darkorange25512714]
table {%
3.925 0
4.075 0
};
\addplot [darkorange25512714]
table {%
4.925 0.147380250868914
5.075 0.147380250868914
};
\addplot [darkorange25512714]
table {%
5.925 0.79606799666836
6.075 0.79606799666836
};
\addplot [darkorange25512714]
table {%
6.925 0.577569671973458
7.075 0.577569671973458
};
\addplot [darkorange25512714]
table {%
7.925 0.596675441927675
8.075 0.596675441927675
};
\addplot [darkorange25512714]
table {%
8.925 0.525535812429255
9.075 0.525535812429255
};
\addplot [darkorange25512714]
table {%
9.925 0.316078925269995
10.075 0.316078925269995
};
\addplot [darkorange25512714]
table {%
10.925 0.00193901758590011
11.075 0.00193901758590011
};
\addplot [darkorange25512714]
table {%
11.925 0
12.075 0
};
\addplot [darkorange25512714]
table {%
12.925 0
13.075 0
};
\addplot [darkorange25512714]
table {%
13.925 0.164619413564925
14.075 0.164619413564925
};
\addplot [darkorange25512714]
table {%
14.925 0.964668721059851
15.075 0.964668721059851
};
\end{axis}

\end{tikzpicture}

==> figures/cluster_bar_plot_overview.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
tick align=outside,
tick pos=left,
title={Number of Cluster (All Experiments)},
x grid style={white!69.0196078431373!black},
xmin=0.36, xmax=9.64,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={DBSCAN ($\epsilon=0.25$),DBSCAN ($\epsilon=0.5$), DBSCAN ($\epsilon=1$),DBSCAN ($\epsilon=1.5$),DBSCAN ($\epsilon=2$), k-means ($k=n$), k-means ($k=8n$), OPTICS, mean shift},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=387.225726188011,
ytick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
width = \textwidth,
height= .3\textheight
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,206.69209039548);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.6,0) rectangle (axis cs:2.4,195.838276836158);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,0) rectangle (axis cs:3.4,139.469632768362);
\draw[draw=none,fill=crimson2143940] (axis cs:3.6,0) rectangle (axis cs:4.4,97.1652542372881);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.6,0) rectangle (axis cs:5.4,67.9371468926554);
\draw[draw=none,fill=sienna1408675] (axis cs:5.6,0) rectangle (axis cs:6.4,8.28813559322034);
\draw[draw=none,fill=orchid227119194] (axis cs:6.6,0) rectangle (axis cs:7.4,66.3050847457627);
\draw[draw=none,fill=gray127] (axis cs:7.6,0) rectangle (axis cs:8.4,155.576271186441);
\draw[draw=none,fill=goldenrod18818934] (axis cs:8.6,0) rectangle (axis cs:9.4,1.57062146892655);
\path [draw=black, semithick]
(axis cs:1,87.4860548079773)
--(axis cs:1,325.898125982983);

\path [draw=black, semithick]
(axis cs:2,55.2515021434454)
--(axis cs:2,336.425051528871);

\path [draw=black, semithick]
(axis cs:3,5.29269867459485)
--(axis cs:3,273.646566862128);

\path [draw=black, semithick]
(axis cs:4,-17.1899861154032)
--(axis cs:4,211.52049458998);

\path [draw=black, semithick]
(axis cs:5,-21.7649471868878)
--(axis cs:5,157.639240972199);

\path [draw=black, semithick]
(axis cs:6,5.55075562939356)
--(axis cs:6,11.0255155570471);

\path [draw=black, semithick]
(axis cs:7,44.4060450351485)
--(axis cs:7,88.2041244563769);

\path [draw=black, semithick]
(axis cs:8,134.865630844238)
--(axis cs:8,176.286911528644);

\path [draw=black, semithick]
(axis cs:9,-0.203911542991389)
--(axis cs:9,3.3451544808445);

\end{axis}

\end{tikzpicture}


==> figures/cluster_box_plot_overview.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Weighted Ambiguity (All Experiments)},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=15.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={LDA, DBSCAN ($\epsilon=0.25$),DBSCAN ($\epsilon=0.5$), DBSCAN ($\epsilon=1$),DBSCAN ($\epsilon=1.5$),DBSCAN ($\epsilon=2$),k-means ($k=n-1$),k-means ($k=n$),k-means ($k=n+1$),k-means ($k=2n$),k-means ($k=4n$),k-means ($k=6n$),k-means ($k=8n$), OPTICS, mean shift},
width = \textwidth,
height= .3\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0.000557498461709779
0.925 0.000557498461709779
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0.000557498461709779
1 0.00138624097662367
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0.00138624097662367
1.0375 0.00138624097662367
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.0506899644828448
1 0.0457721235638149
1 0.00494283828948431
1 0.183390573791206
1 0.0471605388858158
1 0.0354285284872873
1 0.0609300021507106
1 0.0133090948638658
1 0.0361099131353448
1 0.495709582426732
1 0.465962300330206
1 0.473327070465065
1 0.472836965836307
1 0.474094958216925
1 0.492938757808338
1 0.492912389511065
1 0.492344817161852
1 0.488210828639149
1 0.495916681759358
1 0.467129497135867
1 0.476807282693747
1 0.488061806024082
1 0.491974980094846
1 0.467791139800802
1 0.963553773425027
1 0.963018241558655
1 0.905619247282596
1 0.869233526969905
1 0.925777652459878
1 0.472367671612606
1 0.887152253734967
1 0.491250348644928
1 0.836139913438863
1 0.0536179659491903
1 0.0954825838992175
1 0.0305298722048467
1 0.0152029248005824
1 0.0220626941993239
1 0.0716171060016854
1 0.00206858486798858
1 0.00268096742481521
1 0.0807483241335945
1 0.0420075847034864
1 0.0387292030934486
1 0.0374990527355412
1 0.0152003330299396
1 0.00446342643159155
1 0.0448593952253356
1 0.679042472607482
1 0.702693868136088
1 0.754299752049059
1 0.74028664570186
1 0.23404943332249
1 0.582891422129091
1 0.409893181331048
1 0.00774771818370895
1 0.00502373736348404
1 0.0178836630565892
1 0.292334523503029
1 0.223151708215574
1 0.521988148988382
1 0.558034983034382
1 0.376455055147976
1 0.153695447116775
1 0.697766490820715
1 0.408695654784215
1 0.661622733052266
1 0.654986804119453
1 0.255300592589354
1 0.274483350496681
1 0.00249731921904182
1 0.00278337040870017
1 0.00234005053158006
1 0.0017260635340158
1 0.00398134605639235
1 0.00211876315611932
1 0.00156643802216895
1 0.00348367804198193
1 0.0212897106414624
1 0.031709653369416
1 0.00183215676275592
1 0.00272912631246411
1 0.00382376889492632
1 0.00163684997951256
1 0.108146983784888
1 0.164276953544081
1 0.116653760707078
1 0.0854952948859255
1 0.0301136035651197
1 0.0338454660547412
1 0.0144687961445066
1 0.018694378513304
1 0.0107479444288693
1 0.00664866467333045
1 0.00421023686318971
1 0.00389357176140347
1 0.0043652185102723
1 0.00818353714846213
1 0.0348574897350039
1 0.0196158723892957
1 0.0444952997300338
1 0.0427451654450777
1 0.0177341679719952
1 0.00561193269941183
1 0.00184403616416786
1 0.0063895413365246
1 0.105255336105633
1 0.0251706739997507
1 0.0224637477481313
1 0.0131065510127373
1 0.0113042595035753
1 0.0206889771945789
1 0.0938048803827844
1 0.194834475926777
1 0.0165849453201422
1 0.274720336566369
1 0.0333685226425385
1 0.106499709078478
1 0.0710111762033393
1 0.102638394462716
1 0.00523415035272679
1 0.00191812654518475
1 0.129830847667227
1 0.0712402813856015
1 0.0863573796034895
1 0.0588572823551458
1 0.0231150246311777
1 0.0261780924221001
1 0.00278452120697558
1 0.00218644122484763
1 0.0650161017079255
1 0.074144065565644
1 0.0413026169936507
1 0.0410200809536217
1 0.0151219230010988
1 0.0112817674579467
1 0.00433465880195206
1 0.00720244235412493
1 0.104434240927652
1 0.0177650304820297
1 0.00563294744538867
1 0.0635005635025986
1 0.0136277603691925
1 0.00991561576964411
1 0.0132935145032699
1 0.0132784002344069
1 0.0764446029785871
1 0.0994989039384765
1 0.017149634901563
1 0.041409617299605
1 0.0656483623930751
1 0.0208753637305333
1 0.0131850153474048
1 0.0437778029807971
1 0.00232169458249361
1 0.00743540413753707
1 0.00617346268823165
1 0.0036497218463459
1 0.00187364881861805
1 0.00210276735373043
1 0.00579279861941522
1 0.258124025656299
1 0.0362557416657469
1 0.0435848799865333
1 0.0252135897513485
1 0.0117905090874403
1 0.0376583180074174
1 0.034873337198265
1 0.478816893845478
1 0.449069543913507
1 0.0286045252980904
1 0.342783068471435
1 0.00904111274491251
1 0.0226345998052047
1 0.0422785080106635
1 0.0201065284220636
1 0.0257650395442706
1 0.00159684993269731
1 0.00407664058245147
1 0.0432244073954725
1 0.128095480963239
1 0.103534654349695
1 0.0053627070661502
1 0.307790841028491
1 0.47241457785955
1 0.70468638600565
1 0.608872391957721
1 0.153094447478538
1 0.0665916359368511
1 0.012666997001333
1 0.00285501749273016
1 0.00426459247551618
1 0.0157403992232983
1 0.00258540005405105
1 0.00532683029908796
1 0.0130912860048876
1 0.0020581864652106
1 0.0127743732163219
1 0.00288866896741881
1 0.0394265648744957
1 0.00287682992367772
1 0.0697679327201603
1 0.0876293184514829
1 0.0591591861520825
1 0.0234733507851828
1 0.0172433484286051
1 0.0234235787555977
1 0.106070664770584
1 0.0705544428215263
1 0.00479455778461162
1 0.0298874284766373
1 0.113975712275103
1 0.0178901401904206
1 0.00732917729805689
1 0.00188439196137697
1 0.00604503541159318
1 0.0341609171315596
1 0.0015289510900924
1 0.00285816253385185
1 0.00366464903814436
1 0.00745352805126934
1 0.0468726441242287
1 0.035861517062287
1 0.00370361925901302
1 0.00237189644094127
1 0.0154406041246375
1 0.00238722297537179
1 0.00402124459426005
1 0.0354010107140281
1 0.0422131482147178
1 0.0616842648397943
1 0.0022962124090762
1 0.0149877735211202
1 0.00413184741989677
1 0.0108491906066391
1 0.00830822632664666
1 0.00168280898799582
1 0.00158164032767726
1 0.00185507315049289
1 0.0317119428682097
1 0.00737558537941789
1 0.00513772449289094
1 0.00428601490735242
1 0.00154211321316079
1 0.00295260552968434
1 0.00139881843068139
1 0.00309745361658653
1 0.013279622093657
1 0.00859053793005846
1 0.0126843814535086
1 0.0257987671148588
1 0.0814017585777778
1 0.00392040845592433
1 0.213103161443381
1 0.0199363106125922
1 0.00385168746928647
1 0.00176582136977285
1 0.00200724907446116
1 0.00492019782976185
1 0.00146450928995596
1 0.00297105567687224
1 0.926790018132166
1 0.933518366766433
1 0.928254035594804
1 0.926605920107475
1 0.0298011549573265
1 0.00295803015285775
1 0.00444523413910675
1 0.00458116001769129
1 0.00229845395997995
1 0.0885172855751542
1 0.107475632863253
1 0.063540880992309
1 0.014984659681151
1 0.0222754452844525
1 0.00301844011632665
1 0.0103597900834503
1 0.00238342316437992
1 0.00736024280149708
1 0.0339043567394553
1 0.00159744118897325
1 0.00183123912670041
1 0.018912034208818
1 0.00373500241991335
1 0.0126239015815794
1 0.0030422031238746
1 0.00728522788244232
1 0.00160807516137584
1 0.00144973041305241
1 0.00304856379395655
1 0.00603289374762991
1 0.010453555243521
1 0.00275648124757314
1 0.00618050435964866
1 0.00458033032035553
1 0.00453533986617198
1 0.00348963620281966
1 0.00505027666456995
};
\addplot [black]
table {%
1.925 0.00637261813909963
2.075 0.00637261813909963
2.075 0.602678544236837
1.925 0.602678544236837
1.925 0.00637261813909963
};
\addplot [black]
table {%
2 0.00637261813909963
2 0
};
\addplot [black]
table {%
2 0.602678544236837
2 0.999227561735747
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0.999227561735747
2.0375 0.999227561735747
};
\addplot [black]
table {%
2.925 0
3.075 0
3.075 0.381057118535186
2.925 0.381057118535186
2.925 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0.381057118535186
3 0.901136773301122
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0.901136773301122
3.0375 0.901136773301122
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.999272804315485
3 0.999105369362506
3 0.999265859611711
3 0.999227561735747
};
\addplot [black]
table {%
3.925 0
4.075 0
4.075 0.0475723244395763
3.925 0.0475723244395763
3.925 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0.0475723244395763
4 0.118263621528923
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0.118263621528923
4.0375 0.118263621528923
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.704564110904845
4 0.179006978051427
4 0.14017134131444
4 0.499915511100679
4 0.44303589787699
4 0.432862702963127
4 0.441074839825088
4 0.449289726151443
4 0.449398289486782
4 0.499707817533663
4 0.49998163015343
4 0.438717941090093
4 0.49995444826329
4 0.447559350511387
4 0.399176037760716
4 0.499897657395911
4 0.499838554035294
4 0.425797954437434
4 0.999272804315485
4 0.999105369362506
4 0.999265859611711
4 0.851815369597117
4 0.999227561735747
4 0.437594066477709
4 0.949752382687579
4 0.499921438674862
4 0.999221650951282
4 0.188099275108963
4 0.262636241775564
4 0.31903663436629
4 0.714216983703293
4 0.714097130568454
4 0.714641558306715
4 0.715287595222178
4 0.700989054786481
4 0.713661104233657
4 0.573934420798381
4 0.200420707119026
4 0.410951456995451
4 0.707276952548023
4 0.661595160952414
4 0.708580747333717
4 0.714643839068409
4 0.711226507383216
4 0.711685952133007
4 0.711132354200493
4 0.708803272793092
4 0.716613267596857
4 0.714800954391705
4 0.715701986380068
4 0.710520873817386
4 0.123530619384935
4 0.30840243459912
4 0.285612683603032
4 0.204523225522568
4 0.358377712321449
4 0.662588413663369
4 0.680244214137167
4 0.696900627599443
4 0.690784119429507
4 0.482940881762488
4 0.507403265399296
4 0.23569086217232
4 0.333314223078408
4 0.459175583861174
4 0.493947708996366
4 0.606118080358003
4 0.633782353152167
4 0.581506115934617
4 0.285820438946677
4 0.637620472234515
4 0.648457209528349
4 0.696041260559351
4 0.692410286351538
4 0.171256734104658
4 0.263045159461444
4 0.207353929040339
4 0.167299899923949
4 0.646898622216012
4 0.605020996075705
4 0.684128647605215
4 0.676891466774529
4 0.585330387788141
4 0.585351183028022
4 0.212901877037018
4 0.156068949284898
4 0.352949117358473
4 0.412463539128691
4 0.467553319547431
4 0.557995385668788
4 0.396558706422893
4 0.25272405798963
4 0.569428213525058
4 0.495481253929596
4 0.686694170298302
4 0.675644121893411
4 0.585697495516264
4 0.596036504997291
4 0.683622992387522
4 0.686046421076819
4 0.494925021500075
4 0.433745359364003
4 0.284248106904106
4 0.267863187440455
4 0.470117423863287
4 0.411170788563956
4 0.3535509276377
4 0.249744611967973
4 0.683037140359169
4 0.571959277592057
4 0.679319108178615
4 0.689134723438686
4 0.144655248392869
4 0.166166150376544
4 0.134546044057597
4 0.275366016071983
4 0.312551959714634
4 0.138462639265745
4 0.124085548840573
4 0.312584421079772
4 0.229733970816703
4 0.372037991496304
4 0.488867785101849
4 0.229012935354975
4 0.430009150205161
4 0.138905850439595
4 0.159190147678626
4 0.379489879644099
4 0.359547338086976
4 0.14394305889782
4 0.716846682298411
4 0.718859757533584
4 0.720506229737027
4 0.723966302801862
4 0.698895561380203
4 0.673353787121933
4 0.181899420846899
4 0.175956122139633
4 0.255722388013609
4 0.560673989083386
4 0.605141331428689
4 0.659241731936337
4 0.556747213017946
4 0.529159442229888
4 0.440510838195325
4 0.691400209435001
4 0.697991487470147
4 0.611707186015119
4 0.707886366413384
4 0.160017075726632
4 0.290399837104859
4 0.175749996119245
4 0.184240010709909
4 0.136049323149002
4 0.133699980996113
4 0.131905610973171
4 0.522178460116912
4 0.592859252981135
4 0.306923659886564
4 0.295123954991631
4 0.279518073482537
4 0.151930991583528
4 0.190098225408265
4 0.184175228909113
4 0.313949972002817
4 0.215500927767547
4 0.410806071796494
4 0.363120052195539
4 0.405826688706297
4 0.528169083538759
4 0.442668075384865
4 0.406667867900049
4 0.588424514323312
4 0.583961726716722
4 0.143875353043379
4 0.235060090158222
4 0.284252911377635
4 0.612818457301955
4 0.470887866359031
4 0.148862171600144
4 0.142044512375189
4 0.324771693721812
4 0.288224423445496
4 0.369136892952701
4 0.529852222234636
4 0.547894256871308
4 0.401960798185711
4 0.248081004817525
4 0.557030118478805
4 0.52029269238607
4 0.19759843865876
4 0.233429724548289
4 0.121664170628245
4 0.143950380258726
4 0.124296212269
4 0.506155409650249
4 0.461828659122583
4 0.197576168915339
4 0.23828352311951
4 0.214953037492364
4 0.193636827914077
4 0.21154248221763
4 0.345967186323069
4 0.261072867764838
4 0.202972951110427
4 0.412398704040472
4 0.381634310056003
4 0.277799076950324
4 0.174286619576855
4 0.285851820874731
4 0.149861580975986
4 0.278153290737291
4 0.600824771496752
4 0.557416659298425
4 0.230640256547285
4 0.171836474465788
4 0.415711618157606
4 0.352773007970787
4 0.344223961531443
4 0.56290747424584
4 0.595021634266067
4 0.232206338465121
4 0.144619917585272
4 0.207436314272499
4 0.15177479291971
4 0.175176564906155
4 0.357129289061842
4 0.340822319760363
4 0.288888129224946
4 0.476638537807593
};
\addplot [black]
table {%
4.925 0
5.075 0
5.075 0.035852009067149
4.925 0.035852009067149
4.925 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0.035852009067149
5 0.0894423786978939
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0.0894423786978939
5.0375 0.0894423786978939
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.939768273017136
5 0.438563318474373
5 0.270971212783212
5 0.178673113472332
5 0.116989062906789
5 0.137689644635732
5 0.34245841476048
5 0.27627231773552
5 0.339305880934055
5 0.51835531036502
5 0.353650620848277
5 0.340389489122247
5 0.34428921327278
5 0.260895581460319
5 0.158538609754878
5 0.343875408489502
5 0.177008813358504
5 0.499945999112226
5 0.499921713377731
5 0.434166190195884
5 0.450900041904434
5 0.48761578323373
5 0.48757626806866
5 0.499943606501331
5 0.499991297158701
5 0.499959744087548
5 0.499979495768789
5 0.49991387401477
5 0.423379716842462
5 0.499948126430385
5 0.499884952005582
5 0.49999034792082
5 0.999271387143897
5 0.99926983689949
5 0.999235956699406
5 0.949780996489726
5 0.999260731999291
5 0.472922833789556
5 0.999244729996566
5 0.499843963067514
5 0.998925918941499
5 0.226212544384314
5 0.226753212329947
5 0.22623175754919
5 0.228020552826809
5 0.237113561778222
5 0.131478730950678
5 0.264023401375655
5 0.538043653335005
5 0.263034291457836
5 0.265138556556621
5 0.528129518831345
5 0.263935953338833
5 0.115371945586309
5 0.249844795901452
5 0.275234047761544
5 0.270770068440771
5 0.224976433673157
5 0.264462071169854
5 0.176719369190492
5 0.0902194891454794
5 0.387974113993468
5 0.618879016246683
5 0.13614468836542
5 0.272142281582876
5 0.345066212690104
5 0.290842551261143
5 0.0976303754571518
5 0.0912043068396202
5 0.707512238299965
5 0.710241959901505
5 0.711122232077704
5 0.715911780208841
5 0.644972861833997
5 0.708249305667102
5 0.729009167150752
5 0.100483223779572
5 0.602451013000133
5 0.415131203448795
5 0.70981032274238
5 0.701105425988095
5 0.709807767594282
5 0.693198760441864
5 0.710176907300292
5 0.710440660440289
5 0.70907360877385
5 0.712314431461621
5 0.711874223268463
5 0.712294072528981
5 0.106914957999424
5 0.0941829916840171
5 0.408351539829282
5 0.488053216717417
5 0.644425263133537
5 0.559674951586492
5 0.187820105162934
5 0.223195740663906
5 0.104500516897348
5 0.325878000838971
5 0.335821483164635
5 0.161079507614952
5 0.251461856624689
5 0.262479701602222
5 0.661067199971456
5 0.67479266775187
5 0.154280068539958
5 0.487136975989502
5 0.0906691610884672
5 0.100168364713997
5 0.0919595416076422
5 0.162645373979055
5 0.164297962989258
5 0.316848538813239
5 0.20280809341666
5 0.540807047203071
5 0.534902807955681
5 0.537135447457578
5 0.535817538793643
5 0.20017512531846
5 0.300256811775936
5 0.116967418377805
5 0.104623584271256
5 0.169991581234326
5 0.170518000800038
5 0.128236117575323
5 0.341562518584063
5 0.231123262298025
5 0.629477311024827
5 0.57585487755889
5 0.276875238883842
5 0.303403737231902
5 0.142492038741873
5 0.269684158810732
5 0.134259058153715
5 0.102386216455687
5 0.60737121635892
5 0.581204209591657
5 0.196002548889892
5 0.247364793205707
5 0.482999463958181
5 0.497982368400121
5 0.240948999209166
5 0.153229033923245
5 0.248460964760936
5 0.188186021568324
5 0.121939278157633
5 0.41956066231125
5 0.101482400590144
5 0.566711320680335
5 0.561102455566699
5 0.192915857908284
5 0.225634450732877
5 0.170293667818603
5 0.170499679462875
5 0.133795037242701
5 0.108502320789911
5 0.230540765083393
5 0.227024293509243
5 0.370255213842279
5 0.78754257649962
5 0.28705834532234
5 0.093159663319383
5 0.762995277835645
5 0.761592771201172
5 0.124828796955754
5 0.102715031345916
5 0.162405337092601
5 0.102419445161841
5 0.110910641987167
5 0.127878896414881
5 0.0914326814814248
5 0.133775959392334
5 0.191370797269187
5 0.27860224656755
5 0.102785059436117
5 0.646976863915561
5 0.698577592875601
5 0.716528552302408
5 0.716070005913253
5 0.541347426544723
5 0.465346632612246
5 0.14848894928867
5 0.200330775727243
5 0.37656240404845
5 0.213096335428661
5 0.340032074238384
5 0.335775451145962
5 0.302562432449016
5 0.492209962473319
5 0.117116696497743
5 0.0951892021101611
5 0.224964569496231
5 0.0990877634564868
5 0.0915438870374222
5 0.577884236878807
5 0.525375900086738
5 0.619867043256345
5 0.179358409002199
5 0.126070357663994
5 0.589655719560762
5 0.693122033464586
5 0.520442543363308
5 0.122520982885538
5 0.11840075499079
5 0.0956950605570083
5 0.209186399846256
5 0.0978579430107754
5 0.276417033852205
5 0.249028282447607
5 0.179849576500612
5 0.189724034469619
5 0.101936363886778
5 0.196578378033561
5 0.320729373546721
5 0.113741920511832
5 0.189657973464664
5 0.1841326773829
5 0.0949703484117426
5 0.105987109381508
5 0.258617267364929
5 0.106214911950096
5 0.107813858990222
5 0.341670030457948
5 0.319642336128502
5 0.545769644113945
5 0.174261039837893
5 0.107853028803545
5 0.170176927296058
5 0.0923299863428797
5 0.245169689384339
5 0.262489609532796
5 0.114031084884893
5 0.116668633639771
5 0.500283148775384
5 0.312215505884912
5 0.117230427976308
5 0.157785525172798
5 0.101068983443206
5 0.135660572796537
5 0.137131869741434
5 0.109918242592916
5 0.329123492182702
5 0.22678573207978
5 0.246478069757492
5 0.303363911161707
5 0.0906245076930643
5 0.208511390616455
};
\addplot [black]
table {%
5.925 0
6.075 0
6.075 0.140836636558727
5.925 0.140836636558727
5.925 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 0.140836636558727
6 0.35106956009023
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0.35106956009023
6.0375 0.35106956009023
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.939768273017136
6 0.710693412794324
6 0.441024262854873
6 0.439291952597459
6 0.409472141763549
6 0.501523394138534
6 0.508473639811832
6 0.51835531036502
6 0.518934052971164
6 0.51479013214963
6 0.511254609932511
6 0.999220477309429
6 0.999196191574934
6 0.483221218207092
6 0.488126474827733
6 0.48761578323373
6 0.487606853476415
6 0.999218084698534
6 0.999265775355904
6 0.499959744087548
6 0.499979495768789
6 0.49991387401477
6 0.458609494663621
6 0.499948126430385
6 0.999159430202786
6 0.49999034792082
6 0.999271387143897
6 0.99926983689949
6 0.999235956699406
6 0.99923584104725
6 0.999260731999291
6 0.499847314550477
6 0.999244729996566
6 0.49987297310803
6 0.998925918941499
6 0.936668620259626
6 0.525493689248172
6 0.941366947464965
6 0.523937071715591
6 0.53555736533516
6 0.683959918142295
6 0.532790015710542
6 0.533601558087356
6 0.538043653335005
6 0.532489172604255
6 0.535496846141539
6 0.528129518831345
6 0.533026379285971
6 0.536567586655098
6 0.50799063017543
6 0.583448432119258
6 0.786292409175457
6 0.565108666922016
6 0.567521988700453
6 0.572597053545133
6 0.860446514388517
6 0.943960793950725
6 0.957439440925013
6 0.744668406762859
6 0.750397881310551
6 0.369941443206743
6 0.365363824534874
6 0.693857201645411
6 0.694239169012295
6 0.711122232077704
6 0.715911780208841
6 0.540040048169686
6 0.690829116719095
6 0.946501736673546
6 0.844926235785225
6 0.690340242767675
6 0.687119589045739
6 0.685184466970912
6 0.676217323856415
6 0.690715257064578
6 0.648173908889821
6 0.710176907300292
6 0.691371052095452
6 0.70907360877385
6 0.712314431461621
6 0.711874223268463
6 0.711474733225088
6 0.45559673007844
6 0.392842495045909
6 0.84614547568715
6 0.489347079775708
6 0.611970751730124
6 0.6574026976295
6 0.510614493899583
6 0.455420153312176
6 0.437735156719206
6 0.95153099847554
6 0.566463979855445
6 0.724456462472718
6 0.712734326245689
6 0.724445275210174
6 0.403848851332701
6 0.412377572399326
6 0.798649423626589
6 0.440467984101991
6 0.540807047203071
6 0.929913765802101
6 0.927802272740103
6 0.751174233485236
6 0.52292243100379
6 0.397746939515701
6 0.414247948532488
6 0.685304502600046
6 0.413769738444363
6 0.785323113616188
6 0.607305433652839
6 0.749999332167164
6 0.573611000370149
6 0.417548005795147
6 0.723553596514562
6 0.771411111468107
6 0.777327362329227
6 0.77297335280109
6 0.78754257649962
6 0.371179256385958
6 0.763506625195476
6 0.770637552722985
6 0.9573734676839
6 0.668791820822806
6 0.505128053292413
6 0.442306926261594
6 0.368748290691418
6 0.71412800044251
6 0.391924472999907
6 0.398231164782294
6 0.390734682945218
6 0.882338745991791
6 0.68650600577803
6 0.470846229514004
6 0.52775887337556
6 0.740785090140454
6 0.450613246563157
6 0.50428058069292
6 0.870159629841605
6 0.461878325286279
6 0.919133875261016
6 0.989123508003729
6 0.866727648942655
6 0.553835776803873
6 0.415725643234695
6 0.748245487601407
6 0.38215936408886
6 0.389532779420826
6 0.400792816257794
6 0.565870779558828
6 0.716528552302408
6 0.716070005913253
6 0.709874159065462
6 0.553952356493225
6 0.857413314167634
6 0.755088638562001
6 0.846791778075666
6 0.866115120849619
6 0.403103242181829
6 0.581676429347554
6 0.45018358684597
6 0.358404980124632
6 0.356398686304189
6 0.909959413457599
6 0.678033242124338
6 0.356123664501714
6 0.912531811282808
6 0.902030984847719
6 0.907233226371393
6 0.700102515160877
6 0.697063527585804
6 0.617370335072348
6 0.535395438178471
6 0.653522525930197
6 0.539925789401769
6 0.654746729633986
6 0.882263492634864
6 0.904488286355281
6 0.593884149877108
6 0.581158284478936
6 0.869383144122197
6 0.635161631095306
6 0.904225252303779
6 0.47334249961496
6 0.466368247723942
6 0.69827144183944
6 0.486076535230675
6 0.355335044646267
6 0.659764517254699
6 0.948254135515878
6 0.386644452968766
6 0.441849766847625
6 0.378627351559572
6 0.849838309460337
6 0.368085124447524
6 0.365849130963798
};
\addplot [black]
table {%
6.925 0.284404578628308
7.075 0.284404578628308
7.075 0.59962237372565
6.925 0.59962237372565
6.925 0.284404578628308
};
\addplot [black]
table {%
7 0.284404578628308
7 0
};
\addplot [black]
table {%
7 0.59962237372565
7 0.986311772323058
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black]
table {%
6.9625 0.986311772323058
7.0375 0.986311772323058
};
\addplot [black]
table {%
7.925 0.230458505673912
8.075 0.230458505673912
8.075 0.549114481858833
7.925 0.549114481858833
7.925 0.230458505673912
};
\addplot [black]
table {%
8 0.230458505673912
8 0
};
\addplot [black]
table {%
8 0.549114481858833
8 0.986929639723358
};
\addplot [black]
table {%
7.9625 0
8.0375 0
};
\addplot [black]
table {%
7.9625 0.986929639723358
8.0375 0.986929639723358
};
\addplot [black]
table {%
8.925 0.195465354972744
9.075 0.195465354972744
9.075 0.509144650063301
8.925 0.509144650063301
8.925 0.195465354972744
};
\addplot [black]
table {%
9 0.195465354972744
9 0
};
\addplot [black]
table {%
9 0.509144650063301
9 0.97582104733825
};
\addplot [black]
table {%
8.9625 0
9.0375 0
};
\addplot [black]
table {%
8.9625 0.97582104733825
9.0375 0.97582104733825
};
\addplot [black]
table {%
9.925 0.0491726009768548
10.075 0.0491726009768548
10.075 0.324186176231964
9.925 0.324186176231964
9.925 0.0491726009768548
};
\addplot [black]
table {%
10 0.0491726009768548
10 0
};
\addplot [black]
table {%
10 0.324186176231964
10 0.732803600910737
};
\addplot [black]
table {%
9.9625 0
10.0375 0
};
\addplot [black]
table {%
9.9625 0.732803600910737
10.0375 0.732803600910737
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 0.839226266116093
10 0.885281462773133
10 0.958084346561468
10 0.825923779617392
10 0.754363414354943
10 0.850241621519751
10 0.754307522105499
10 0.754545351036429
10 0.787474492541718
10 0.804245660683306
10 0.853588253316094
10 0.852103847559303
10 0.760867348909793
10 0.853435444405586
10 0.880504760582383
10 0.895443609129184
10 0.920523633235569
10 0.849469614704531
10 0.772733245633047
10 0.737200442069121
10 0.755572974126503
10 0.846516879620431
10 0.825679686505424
};
\addplot [black]
table {%
10.925 0
11.075 0
11.075 0.108673257716666
10.925 0.108673257716666
10.925 0
};
\addplot [black]
table {%
11 0
11 0
};
\addplot [black]
table {%
11 0.108673257716666
11 0.27033736813662
};
\addplot [black]
table {%
10.9625 0
11.0375 0
};
\addplot [black]
table {%
10.9625 0.27033736813662
11.0375 0.27033736813662
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 0.662429729441294
11 0.499441334394591
11 0.381105607820829
11 0.374305560746129
11 0.376069910911824
11 0.381394342781314
11 0.372413021394684
11 0.405056283173901
11 0.426906066972704
11 0.391780734474152
11 0.414234153616691
11 0.420953924544207
11 0.384302983439914
11 0.387359294005029
11 0.450505043499704
11 0.375745934128572
11 0.801000171984314
11 0.874183983882835
11 0.744921769032036
11 0.469265335358642
11 0.775153089391195
11 0.42638683832867
11 0.542064040961791
11 0.450879575560106
11 0.70192834371938
11 0.414825606627367
11 0.391340625187163
11 0.705079744708791
11 0.35438342995193
11 0.360486103504193
11 0.461977175231641
11 0.701204717459992
11 0.734959811722271
11 0.819710350894407
11 0.800308775674516
11 0.635038610715011
11 0.65284425023291
11 0.578440833575597
11 0.407466778919799
11 0.378282575173491
11 0.565767996181947
11 0.591179925979978
11 0.498804064101265
11 0.275101213334933
11 0.754072999142662
11 0.620492614946835
11 0.793236088611664
11 0.789779849799814
11 0.56264787387922
11 0.628138578416118
11 0.452001478840135
11 0.528269869517135
11 0.529791747794681
11 0.534688773782854
11 0.34697207865179
11 0.333794984347254
11 0.904746790888502
11 0.782040971576948
11 0.314103313501402
11 0.358464429409104
11 0.527608446714799
11 0.39189058085655
11 0.477262845615243
11 0.392973624368603
11 0.531171129666784
11 0.478422842023611
11 0.442342682461337
11 0.366530515440005
11 0.366252936938844
11 0.419664779666047
11 0.400036279019892
11 0.445668773931733
11 0.364252791493282
11 0.298347991354726
11 0.302361952182852
11 0.320184512473716
11 0.320255747087509
11 0.33551577123607
11 0.278765659578663
11 0.277951579786659
11 0.28199722958721
11 0.278074186282208
11 0.324326452489466
11 0.509505822968594
11 0.441807195503911
11 0.446490480111766
11 0.293450813201894
11 0.352392409612515
11 0.288028844918363
11 0.371934766463128
11 0.611722565329526
11 0.612440348240562
11 0.794985005915054
11 0.73958711356613
11 0.564003999893705
11 0.547850520190604
11 0.304640416104552
11 0.281646137255295
11 0.321794038224397
11 0.309583438572384
11 0.287149824188498
11 0.292605719329947
11 0.289012989847861
11 0.299281270501147
11 0.32858509379244
11 0.37364643245145
11 0.278082213098986
11 0.420201229073474
11 0.417712930461313
};
\addplot [black]
table {%
11.925 0
12.075 0
12.075 0.0358383302318311
11.925 0.0358383302318311
11.925 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
12 0.0358383302318311
12 0.0895480929291167
};
\addplot [black]
table {%
11.9625 0
12.0375 0
};
\addplot [black]
table {%
11.9625 0.0895480929291167
12.0375 0.0895480929291167
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
12 0.232844455490944
12 0.177799235426122
12 0.449485044407169
12 0.350642959674825
12 0.349092170747725
12 0.345188688497905
12 0.35219704892857
12 0.344423206926477
12 0.356035413232856
12 0.413049646173103
12 0.365809200042516
12 0.374343028771991
12 0.394849184387589
12 0.35559116531599
12 0.34613587414589
12 0.450521935742092
12 0.34134937575415
12 0.778619604919063
12 0.830967309325521
12 0.726177596011318
12 0.450239647804306
12 0.704155342691361
12 0.391822380234576
12 0.507000993272737
12 0.449008761342596
12 0.517098629513992
12 0.136268789705736
12 0.382442208062798
12 0.222581045417658
12 0.593676459110228
12 0.104365482662697
12 0.194663014555565
12 0.254644722263864
12 0.315095177577569
12 0.656182957533229
12 0.666003037919734
12 0.800572613135602
12 0.759652995263444
12 0.525982273967698
12 0.599183142888829
12 0.465291262105374
12 0.0909266598808098
12 0.269242568158314
12 0.258803125962634
12 0.517067509593978
12 0.526413061950979
12 0.415545042987993
12 0.206071529080369
12 0.722981859766862
12 0.553185252418023
12 0.735830555004351
12 0.760750163712289
12 0.489045693631373
12 0.559485170380704
12 0.109185392801257
12 0.111203152718938
12 0.112225082623569
12 0.0917731844876237
12 0.119066988050728
12 0.315373260508871
12 0.386496369617332
12 0.441511205513268
12 0.41411689858165
12 0.234483662912341
12 0.228267444496367
12 0.102574465542644
12 0.091416699977179
12 0.878709413794024
12 0.537266937817213
12 0.128655839831852
12 0.150991623966126
12 0.300672184735439
12 0.353224729277526
12 0.2855483842447
12 0.386910792322448
12 0.309927178636333
12 0.423528795944698
12 0.380424612194823
12 0.312058363590557
12 0.263711702239971
12 0.272229015614637
12 0.311543869260531
12 0.325437793418067
12 0.336264937663879
12 0.254122343151954
12 0.19372669173341
12 0.101702982115623
12 0.182514309640531
12 0.182285356628481
12 0.202329555207137
12 0.230435536788875
12 0.209803427592625
12 0.121054404405321
12 0.131678228569908
12 0.174417823236962
12 0.185780239012165
12 0.170787047467788
12 0.199978794956725
12 0.17616470353306
12 0.0959284401573045
12 0.153951990868678
12 0.107381358974619
12 0.149472505291631
12 0.141756712581261
12 0.473896449998531
12 0.35104998399425
12 0.411320187863024
12 0.0898166515873842
12 0.0970717581709679
12 0.097191070151953
12 0.103484835600247
12 0.12217429450893
12 0.188795140640353
12 0.125451948142273
12 0.108717253560863
12 0.137633668964788
12 0.118816677637133
12 0.099426713003638
12 0.101685557883992
12 0.113392673046436
12 0.205051445126995
12 0.503166714706028
12 0.545399088754938
12 0.739715580443749
12 0.688363906619498
12 0.495138867581786
12 0.469101045664319
12 0.0956538643616586
12 0.133467535225165
12 0.100890874268621
12 0.119359702025902
12 0.118087007510978
12 0.121707268010764
12 0.105356414921378
12 0.137918831680324
12 0.126672933587162
12 0.146450081799887
12 0.16148209894462
12 0.202169638645804
12 0.238459617361895
12 0.237694953273725
12 0.214551555033347
12 0.12005164005807
12 0.18468952273413
12 0.180307239149838
12 0.174410268617685
12 0.0994704324968453
12 0.199538717146687
12 0.234444992441632
12 0.0993269537909796
12 0.143696576722474
12 0.0930434608939513
12 0.138461330401004
12 0.187884937175623
12 0.20486378761522
12 0.129552131424136
12 0.243734601988216
12 0.141188474402136
12 0.1117120735542
12 0.11031323328914
12 0.15182838182567
12 0.0988301871023034
12 0.0907296347014385
12 0.298261431210687
12 0.153850645181573
12 0.152659504409284
12 0.405390119329465
12 0.132461534881484
12 0.0915790254204383
12 0.0936321506900818
12 0.0956750132689101
12 0.112649314451967
12 0.114998588983174
12 0.0943817755638718
};
\addplot [black]
table {%
12.925 0
13.075 0
13.075 0.011254099101866
12.925 0.011254099101866
12.925 0
};
\addplot [black]
table {%
13 0
13 0
};
\addplot [black]
table {%
13 0.011254099101866
13 0.0280902673387081
};
\addplot [black]
table {%
12.9625 0
13.0375 0
};
\addplot [black]
table {%
12.9625 0.0280902673387081
13.0375 0.0280902673387081
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
13 0.263292698416382
13 0.0408827859717396
13 0.424450633166949
13 0.329284316772348
13 0.335166331286028
13 0.327462058367872
13 0.328042352971205
13 0.324630635491748
13 0.346797140471275
13 0.382268344766112
13 0.353626150552697
13 0.358034066309309
13 0.375459179211947
13 0.336852181487701
13 0.321899641020967
13 0.401285524347916
13 0.333846768958931
13 0.757066434662403
13 0.799665967906811
13 0.672368844850174
13 0.449891415802955
13 0.68582284982824
13 0.375632078294785
13 0.470448199406755
13 0.416080943333335
13 0.492012303197087
13 0.14011729950355
13 0.0408474027534827
13 0.116819541149915
13 0.0850476602006572
13 0.47469192490486
13 0.0524050862021686
13 0.124353791816631
13 0.187993221327975
13 0.235668997442923
13 0.0386747161311305
13 0.051847738782009
13 0.615430984605857
13 0.631208147051916
13 0.767568800358497
13 0.728679363544833
13 0.439828588205015
13 0.561644372194722
13 0.416988676725919
13 0.0357435173707833
13 0.0405566025271633
13 0.036644703369514
13 0.222720923076395
13 0.175070881165516
13 0.476914226766367
13 0.487854814407675
13 0.392775918176392
13 0.157815738634268
13 0.693073153182421
13 0.520101290683302
13 0.728771284394498
13 0.727433272314335
13 0.427340203986501
13 0.5143181958171
13 0.0451370893698795
13 0.0573728627519738
13 0.0379599285483181
13 0.0433059468293094
13 0.0553493784080654
13 0.0615404612475663
13 0.0438727540529247
13 0.0414821405747237
13 0.0491431242321916
13 0.0341323392935601
13 0.262698814949166
13 0.321943117545538
13 0.336703240064906
13 0.369842769714001
13 0.181924476000105
13 0.176446890575137
13 0.0369491140152423
13 0.0547263747498433
13 0.0585261304007986
13 0.0595872033751538
13 0.0460615310187789
13 0.0613903526847944
13 0.0555099111947453
13 0.0307656447053078
13 0.0329053973979379
13 0.674600427299647
13 0.114568036342583
13 0.0495204313256963
13 0.0587134370501234
13 0.153415652964645
13 0.055278851736523
13 0.244590729264165
13 0.186910661914737
13 0.3174250619719
13 0.224318402680299
13 0.317894589724555
13 0.283827175499482
13 0.242679998881929
13 0.197449222087072
13 0.0344850928741454
13 0.0369518187849389
13 0.21645847139503
13 0.219305417377899
13 0.254345221970218
13 0.278916165010067
13 0.202141435407786
13 0.124696784946296
13 0.0404153553119404
13 0.121213046465517
13 0.0872116918202813
13 0.103397720362545
13 0.124968510843718
13 0.103294366537139
13 0.0550435273368231
13 0.0294163482310522
13 0.0819045232166297
13 0.123212454086609
13 0.105960306542946
13 0.108714971955329
13 0.126477061636722
13 0.0946285246108193
13 0.0540022503046818
13 0.0802885407180292
13 0.042500001492037
13 0.0501265706182141
13 0.0488491179282137
13 0.360362967820531
13 0.247920123821654
13 0.0318520239141876
13 0.314814063142323
13 0.0671185050522621
13 0.0303135451326815
13 0.04607354487609
13 0.0561703260732331
13 0.0345462129554436
13 0.0419630664079573
13 0.056953404171639
13 0.0745200329507813
13 0.112914437101632
13 0.101735411319355
13 0.0468960669480767
13 0.0493097992771201
13 0.0330348941741874
13 0.0805351617209816
13 0.0406335029480504
13 0.0391589537076939
13 0.0399253628602427
13 0.0414575699269917
13 0.0426319821629921
13 0.149747668684113
13 0.0440816186964714
13 0.444874232797152
13 0.494383285465996
13 0.705597531538817
13 0.619913047333519
13 0.402995562354553
13 0.366754820034399
13 0.0549814184989655
13 0.0984219789054473
13 0.0620111373631751
13 0.0732651557417806
13 0.0901437970402691
13 0.0574707639461846
13 0.0429507474750092
13 0.0464312864278208
13 0.0703663864890831
13 0.0315721418835474
13 0.06648436308926
13 0.08035959419027
13 0.102148619020504
13 0.073848845799468
13 0.0385887756429833
13 0.0347774761817814
13 0.0364614041765184
13 0.031195781778769
13 0.143023159947174
13 0.141659854409072
13 0.224538866248551
13 0.148464580936921
13 0.112768727805064
13 0.122424422910669
13 0.136441324102749
13 0.114654193924394
13 0.0755903110712669
13 0.134196929185044
13 0.151164740794486
13 0.0558324808636124
13 0.055773924771061
13 0.0340061206130636
13 0.0285982195931916
13 0.127587343977419
13 0.0772111302605049
13 0.0887514006550909
13 0.0428937300102895
13 0.032966048456257
13 0.169842474300203
13 0.034654446547505
13 0.0762672270541204
13 0.0523251037070261
13 0.0553063343804686
13 0.0336198733699654
13 0.0460991205216671
13 0.0754655226652069
13 0.0446702936647477
13 0.0285882367367879
13 0.0321749342956464
13 0.0330457753802339
13 0.0478541218878569
13 0.0281548994785288
13 0.0379960889239928
13 0.0345625836325884
13 0.0554364582349531
13 0.225187873487535
13 0.118563929173013
13 0.120393613630574
13 0.359030355347895
13 0.0596641491949313
13 0.0390552969383244
13 0.0385256151498561
13 0.0551517391034121
13 0.0390783450061539
13 0.0407912161550348
13 0.0355042949074609
13 0.0289956561754984
13 0.044454387718471
13 0.0297514753982499
13 0.0785517798057119
13 0.0486741662205791
13 0.0329690424793897
13 0.0552582131777238
13 0.036385058811251
13 0.0311103166941592
13 0.0283964830719395
};
\addplot [black]
table {%
13.925 0.0747725223679713
14.075 0.0747725223679713
14.075 0.185578585845146
13.925 0.185578585845146
13.925 0.0747725223679713
};
\addplot [black]
table {%
14 0.0747725223679713
14 0
};
\addplot [black]
table {%
14 0.185578585845146
14 0.331364778195975
};
\addplot [black]
table {%
13.9625 0
14.0375 0
};
\addplot [black]
table {%
13.9625 0.331364778195975
14.0375 0.331364778195975
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
14 0.550600287717499
14 0.568516069180054
14 0.577031442188339
14 0.574363839209744
14 0.517522504986895
14 0.447085349957169
14 0.385938322639019
14 0.505422680024752
14 0.521022612149596
14 0.490771825114014
14 0.597845999775438
14 0.544789877974137
14 0.577700012592685
14 0.576878347097389
14 0.533235215322443
14 0.52565654783313
14 0.359589435568776
14 0.440667380508991
14 0.611037728161937
14 0.591620083098928
};
\addplot [black]
table {%
14.925 0.874422623369704
15.075 0.874422623369704
15.075 0.973540694684253
14.925 0.973540694684253
14.925 0.874422623369704
};
\addplot [black]
table {%
15 0.874422623369704
15 0.726620230751643
};
\addplot [black]
table {%
15 0.973540694684253
15 0.998494665603848
};
\addplot [black]
table {%
14.9625 0.726620230751643
15.0375 0.726620230751643
};
\addplot [black]
table {%
14.9625 0.998494665603848
15.0375 0.998494665603848
};
\addplot [black, mark=x,opacity=0.2,mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
15 0.49423312949268
15 0.493287957311314
15 0.626373369725134
15 0.676059352837111
15 0.626229086155833
15 0.643123090343645
15 0.420534831601984
15 0.565697520968468
15 0.414462127746494
15 0.431445887670862
15 0.404530985613376
15 0.388802742467109
15 0.549957183848536
15 0.547701873479324
15 0.619666631996636
15 0.632309754059636
15 0.553244979526709
15 0.406830463918572
15 0.499635389543145
15 0.370821539085736
15 0.394497395647999
15 0.410062368641275
15 0.425810386358861
15 0.440036743554499
15 0.499834628409012
15 0.499968291707327
15 0.499685472708077
15 0.498855489456001
15 0.499933274100318
15 0.539496328384314
15 0.427661469166582
15 0.499336476270059
15 0.380829882071371
15 0.602330288509163
15 0.499820830617136
15 0.674416847351843
15 0.665597237287289
15 0.692766064093108
15 0.688411262245734
15 0.713830839710092
15 0.696099175608896
15 0.677491052457525
15 0.697571985187213
15 0.692380266483355
15 0.34583452637607
15 0.691286326671589
15 0.686443915275065
15 0.708173380397465
15 0.677166992694679
15 0.687102310511624
15 0.705833117010885
15 0.670058008587808
15 0.694713479017085
15 0.711313327202813
15 0.686524966032732
15 0.681104617784923
15 0
15 0
15 0
15 0
15 0.0446738642524416
15 0.0399570743650025
15 0.58408467062102
15 0.481169075041663
15 0.570042417109403
15 0.505034759349995
15 0.010883987178384
15 0.552689980747
15 0
15 0
15 0.01425608176303
15 0
15 0
15 0.0113939792063265
15 0.0741845845527402
15 0.0715733937933239
15 0.107807740068904
15 0.241728777560675
15 0.568377503153187
15 0.0614885513542691
15 0.639570403669969
15 0.44742975419464
15 0.649715329863512
15 0.696840362612505
15 0.359651904855202
15 0.361465685359462
15 0.376294366560996
15 0.36710778834128
15 0.35101677440812
15 0.355684782980491
15 0.369274711392921
15 0.633003246173688
15 0.659837006343023
15 0.664863320582263
15 0.627471887808735
15 0.690075266094087
15 0.561991335146904
15 0.557774699167787
15 0.560848631101809
15 0.555076304898799
15 0.569208586684107
15 0.628128192996107
15 0.578341856837329
15 0.658128018805066
15 0.650243682829291
15 0
15 0
15 0
15 0
15 0
15 0
15 0.388618548571387
15 0.398560448798225
15 0.385682961162545
15 0.390368187033338
15 0.40602741507351
15 0.567701930148726
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0.326404285963618
15 0.313593278938324
15 0.63704301761692
15 0.567445775591066
15 0.267957977775323
15 0.467303292267169
15 0.453115106361059
15 0.507830421297579
15 0.661543631916686
15 0.664145884837378
15 0.689843096702949
15 0.694762382312586
15 0.667162666954512
15 0.653298112024861
15 0.724918898067321
15 0.72272626926664
15 0.677224527518362
15 0.723605936986048
15 0.604490581282663
15 0.55930008653259
15 0.522961895003239
15 0.704493122807601
15 0.720905631723045
15 0.671154255175163
15 0.671187830394117
15 0.676084769803934
15 0.669937153843263
15 0.679032896436389
15 0.677335577229439
15 0.67909518630384
15 0.679855821296121
15 0.670832320046111
15 0.687326722241807
15 0.666801329966697
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0.640290293465966
15 0.503366335052607
15 0.594800960512339
15 0.451163068723848
15 0.653040044581041
15 0.588672008462352
15 0.539022807812414
15 0.59488388469425
15 0.588590874206895
15 0.574115403950289
15 0.58848985976077
15 0.602773668112633
15 0.433889230431826
15 0.378587453514392
15 0.444509703783776
15 0.120697128099752
15 0.241722047557092
15 0.561206197329041
15 0.35647055337094
15 0.632401113069916
15 0.383613690554503
15 0.585371340782849
15 0.64901961252045
15 0.495395396957266
15 0.695927869637963
15 0.708115630807279
15 0.675825615330866
15 0.697386093182287
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0.216437650570933
2.075 0.216437650570933
};
\addplot [darkorange25512714]
table {%
2.925 0.0331047727017311
3.075 0.0331047727017311
};
\addplot [darkorange25512714]
table {%
3.925 0.000956343686750993
4.075 0.000956343686750993
};
\addplot [darkorange25512714]
table {%
4.925 0.000322539397507095
5.075 0.000322539397507095
};
\addplot [darkorange25512714]
table {%
5.925 0.0038022285764223
6.075 0.0038022285764223
};
\addplot [darkorange25512714]
table {%
6.925 0.462931411981441
7.075 0.462931411981441
};
\addplot [darkorange25512714]
table {%
7.925 0.419146454581023
8.075 0.419146454581023
};
\addplot [darkorange25512714]
table {%
8.925 0.372505792470971
9.075 0.372505792470971
};
\addplot [darkorange25512714]
table {%
9.925 0.181168745222591
10.075 0.181168745222591
};
\addplot [darkorange25512714]
table {%
10.925 0.0262716715732027
11.075 0.0262716715732027
};
\addplot [darkorange25512714]
table {%
11.925 0.00281713338858537
12.075 0.00281713338858537
};
\addplot [darkorange25512714]
table {%
12.925 0
13.075 0
};
\addplot [darkorange25512714]
table {%
13.925 0.137406202906909
14.075 0.137406202906909
};
\addplot [darkorange25512714]
table {%
14.925 0.951207313433395
15.075 0.951207313433395
};
\end{axis}

\end{tikzpicture}




==> figures/normal_training_80_acc_cluster_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=8.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={darkgray176},
ymin=-70.3, ymax=1520.3,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={LDA, \shortstack{Logistic\\ Regression}, \shortstack{DBSCAN\\ ($\epsilon=0.5$)}, \shortstack{DBSCAN\\ ($\epsilon=1$)},\shortstack{k-means\\ ($k=6n$)},\shortstack{k-means\\ ($k=8n$)}, \shortstack{mean shift\\ ($bw = \alpha /4$)}, \shortstack{mean shift\\ ($bw = \alpha /8$)}},
width = .5\textwidth,
height= .21\textheight,
]
\addplot [black]
table {%
0.925 5
1.075 5
1.075 10
0.925 10
0.925 5
};
\addplot [black]
table {%
1 5
1 5
};
\addplot [black]
table {%
1 10
1 12
};
\addplot [black]
table {%
0.9625 5
1.0375 5
};
\addplot [black]
table {%
0.9625 12
1.0375 12
};
\addplot [black]
table {%
1.925 5
2.075 5
2.075 10
1.925 10
1.925 5
};
\addplot [black]
table {%
2 5
2 5
};
\addplot [black]
table {%
2 10
2 12
};
\addplot [black]
table {%
1.9625 5
2.0375 5
};
\addplot [black]
table {%
1.9625 12
2.0375 12
};
\addplot [black]
table {%
2.925 74.25
3.075 74.25
3.075 325.5
2.925 325.5
2.925 74.25
};
\addplot [black]
table {%
3 74.25
3 2
};
\addplot [black]
table {%
3 325.5
3 531
};
\addplot [black]
table {%
2.9625 2
3.0375 2
};
\addplot [black]
table {%
2.9625 531
3.0375 531
};
\addplot [black]
table {%
3.925 35
4.075 35
4.075 222
3.925 222
3.925 35
};
\addplot [black]
table {%
4 35
4 2
};
\addplot [black]
table {%
4 222
4 500
};
\addplot [black]
table {%
3.9625 2
4.0375 2
};
\addplot [black]
table {%
3.9625 500
4.0375 500
};
\addplot [black, mark=x, opacity=0.2, opacity=0.2, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
4 506
4 535
4 542
4 539
4 550
4 508
4 547
4 536
4 515
4 518
4 568
4 538
};
\addplot [black]
table {%
4.925 30
5.075 30
5.075 60
4.925 60
4.925 30
};
\addplot [black]
table {%
5 30
5 30
};
\addplot [black]
table {%
5 60
5 72
};
\addplot [black]
table {%
4.9625 30
5.0375 30
};
\addplot [black]
table {%
4.9625 72
5.0375 72
};
\addplot [black]
table {%
5.925 40
6.075 40
6.075 80
5.925 80
5.925 40
};
\addplot [black]
table {%
6 40
6 40
};
\addplot [black]
table {%
6 80
6 96
};
\addplot [black]
table {%
5.9625 40
6.0375 40
};
\addplot [black]
table {%
5.9625 96
6.0375 96
};
\addplot [black]
table {%
6.925 36.25
7.075 36.25
7.075 166.75
6.925 166.75
6.925 36.25
};
\addplot [black]
table {%
7 36.25
7 4
};
\addplot [black]
table {%
7 166.75
7 361
};
\addplot [black]
table {%
6.9625 4
7.0375 4
};
\addplot [black]
table {%
6.9625 361
7.0375 361
};
\addplot [black, mark=x, opacity=0.2, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
7 1052
7 603
7 610
7 723
7 435
7 900
7 1293
7 1139
7 1373
7 1277
7 1388
7 1425
7 1373
7 831
7 930
7 1053
7 842
7 462
7 455
7 477
7 643
7 736
7 709
7 774
7 693
7 696
7 652
7 408
7 603
7 614
7 885
7 971
7 803
7 749
7 1019
7 889
7 454
7 468
7 373
7 610
7 583
7 617
7 661
7 441
7 634
7 403
7 425
7 475
7 417
7 744
7 720
7 625
7 622
7 773
7 769
7 447
7 505
7 452
7 487
7 435
7 372
7 367
7 606
7 404
7 684
7 691
7 1261
7 847
7 702
7 598
7 394
7 571
7 589
7 829
7 934
7 715
7 553
7 563
7 458
7 684
7 737
7 465
7 610
7 468
7 377
7 382
7 599
7 406
7 522
7 371
7 425
};
\addplot [black]
table {%
7.925 85
8.075 85
8.075 630.75
7.925 630.75
7.925 85
};
\addplot [black]
table {%
8 85
8 9
};
\addplot [black]
table {%
8 630.75
8 1448
};
\addplot [black]
table {%
7.9625 9
8.0375 9
};
\addplot [black]
table {%
7.9625 1448
8.0375 1448
};
\addplot [darkorange25512714]
table {%
0.925 8
1.075 8
};
\addplot [darkorange25512714]
table {%
1.925 8
2.075 8
};
\addplot [darkorange25512714]
table {%
2.925 173
3.075 173
};
\addplot [darkorange25512714]
table {%
3.925 93
4.075 93
};
\addplot [darkorange25512714]
table {%
4.925 48
5.075 48
};
\addplot [darkorange25512714]
table {%
5.925 64
6.075 64
};
\addplot [darkorange25512714]
table {%
6.925 76
7.075 76
};
\addplot [darkorange25512714]
table {%
7.925 231
8.075 231
};
\end{axis}

\end{tikzpicture}


==> figures/retrained_ambiguity_bar_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=19.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={darkgray176},
%ylabel={Ambiguity},
ymin=-0.0499247332801924, ymax=1.04841939888404,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabels={LDA, \shortstack{Logistic \\ Regression}, \shortstack{DBSCAN \\($\epsilon=0.5$)}, \shortstack{DBSCAN\\ ($\epsilon=0.25$)},\shortstack{DBSCAN\\ ($\epsilon=1$)}, \shortstack{DBSCAN\\ ($\epsilon=1.5$)}, \shortstack{DBSCAN\\ ($\epsilon=2$)},\shortstack{k-means\\ ($k=n$)},\shortstack{k-means\\ ($k=n+1$)},\shortstack{k-means\\ ($k=n-1$)}, \shortstack{k-means\\ ($k=2n$)}, \shortstack{k-means\\ ($k=4n$)},\shortstack{k-means\\ ($k=6n$)},\shortstack{k-means\\ ($k=8n$)}, OPTICS, \shortstack{mean shift\\ ($bw = \alpha$)}, \shortstack{mean shift\\ ($bw = \alpha /2$)}, \shortstack{mean shift\\ ($bw = \alpha /4$)}, \shortstack{mean shift\\ ($bw = \alpha /8$)}},
width = \textwidth,
height= .21\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0
0.925 0
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black, mark=x, opacity=0.2, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.000524072948964383
1 0.0606820945414207
1 0.000732595173771308
1 0.00133981970446414
1 0.000500154934092427
1 0.00313835699015655
};
\addplot [black]
table {%
1.925 0
2.075 0
2.075 0
1.925 0
1.925 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.000273176197349185
2 0.000500154934092427
};
\addplot [black]
table {%
2.925 0
3.075 0
3.075 0
2.925 0
2.925 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0205084075273044
3 0.00782165991343709
3 0.0222515430185868
3 0.00782165991343709
3 0.0260219844201188
3 0.0138927921959159
3 0.0796509955697067
3 0.00712884867046166
3 0.0138927921959159
3 0.0111742928732886
3 0.00493491796170461
3 0.0124440896692549
3 0.0116371037736503
3 0.0138927921959159
};
\addplot [black]
table {%
3.925 0
4.075 0
4.075 0.0139010891186161
3.925 0.0139010891186161
3.925 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0.0139010891186161
4 0.0333428680462295
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0.0333428680462295
4.0375 0.0333428680462295
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0374501354846429
};
\addplot [black]
table {%
4.925 0
5.075 0
5.075 0
4.925 0
4.925 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0964999963165281
5 0.0177635740635961
5 0.0471308461591254
5 0.020551178341194
5 0.0756160667363838
5 0.0225049887077701
5 0.0148509104753722
5 0.0158359577027036
5 0.124096893496714
5 0.0179429999709158
5 0.0145118439407385
5 0.00870572317170568
};
\addplot [black]
table {%
5.925 0
6.075 0
6.075 0.0444132952557661
5.925 0.0444132952557661
5.925 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 0.0444132952557661
6 0.105389021153054
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0.105389021153054
6.0375 0.105389021153054
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.166662652470239
6 0.222503280633661
6 0.327924334245874
6 0.12686515027404
6 0.122622032229699
6 0.315574927672672
6 0.129920166652172
6 0.32199973300488
6 0.245233666300423
6 0.90781260707834
};
\addplot [black]
table {%
6.925 0.108285509798431
7.075 0.108285509798431
7.075 0.717505655889191
6.925 0.717505655889191
6.925 0.108285509798431
};
\addplot [black]
table {%
7 0.108285509798431
7 0
};
\addplot [black]
table {%
7 0.717505655889191
7 0.996092228459499
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black]
table {%
6.9625 0.996092228459499
7.0375 0.996092228459499
};
\addplot [black]
table {%
7.925 0.21403400643151
8.075 0.21403400643151
8.075 0.521194530802872
7.925 0.521194530802872
7.925 0.21403400643151
};
\addplot [black]
table {%
8 0.21403400643151
8 0
};
\addplot [black]
table {%
8 0.521194530802872
8 0.846269480227477
};
\addplot [black]
table {%
7.9625 0
8.0375 0
};
\addplot [black]
table {%
7.9625 0.846269480227477
8.0375 0.846269480227477
};
\addplot [black]
table {%
8.925 0.180283068667049
9.075 0.180283068667049
9.075 0.471994740635984
8.925 0.471994740635984
8.925 0.180283068667049
};
\addplot [black]
table {%
9 0.180283068667049
9 0
};
\addplot [black]
table {%
9 0.471994740635984
9 0.758492855934355
};
\addplot [black]
table {%
8.9625 0
9.0375 0
};
\addplot [black]
table {%
8.9625 0.758492855934355
9.0375 0.758492855934355
};
\addplot [black]
table {%
9.925 0.255678789035944
10.075 0.255678789035944
10.075 0.563365337794359
9.925 0.563365337794359
9.925 0.255678789035944
};
\addplot [black]
table {%
10 0.255678789035944
10 0
};
\addplot [black]
table {%
10 0.563365337794359
10 0.880058360788524
};
\addplot [black]
table {%
9.9625 0
10.0375 0
};
\addplot [black]
table {%
9.9625 0.880058360788524
10.0375 0.880058360788524
};
\addplot [black]
table {%
10.925 0
11.075 0
11.075 0.242285028794017
10.925 0.242285028794017
10.925 0
};
\addplot [black]
table {%
11 0
11 0
};
\addplot [black]
table {%
11 0.242285028794017
11 0.430589157080144
};
\addplot [black]
table {%
10.9625 0
11.0375 0
};
\addplot [black]
table {%
10.9625 0.430589157080144
11.0375 0.430589157080144
};
\addplot [black]
table {%
11.925 0
12.075 0
12.075 0
11.925 0
11.925 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
11.9625 0
12.0375 0
};
\addplot [black]
table {%
11.9625 0
12.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
12 0.0815297417274852
12 0.000626533431572441
12 0.0797668989252702
12 0.0997022987931745
12 0.0919143765247449
12 0.136650457547602
12 0.0409827131271822
12 0.125706731576955
12 0.000150843512700243
12 0.0873152694009895
12 0.019130714604352
12 0.104666832276814
12 0.0843535015423118
12 0.0797713623326527
12 0.110006983169525
12 0.0794881916539735
12 0.11417597223801
12 0.117288838426451
12 0.125790337881616
12 0.000782050480922835
12 0.124901150990103
12 0.0916314942418802
12 0.0821519153563672
};
\addplot [black]
table {%
12.925 0
13.075 0
13.075 0
12.925 0
12.925 0
};
\addplot [black]
table {%
13 0
13 0
};
\addplot [black]
table {%
13 0
13 0
};
\addplot [black]
table {%
12.9625 0
13.0375 0
};
\addplot [black]
table {%
12.9625 0
13.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
13 0.000589651086219695
13 0.00187291828716456
13 0.000714816652169666
13 0.000682323099787106
};
\addplot [black]
table {%
13.925 0
14.075 0
14.075 0
13.925 0
13.925 0
};
\addplot [black]
table {%
14 0
14 0
};
\addplot [black]
table {%
14 0
14 0
};
\addplot [black]
table {%
13.9625 0
14.0375 0
};
\addplot [black]
table {%
13.9625 0
14.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
14 0.000455524995115707
14 0.00060847068771085
14 0.000412060110773902
14 0.00051174232484033
};
\addplot [black]
table {%
14.925 0.00292524497460153
15.075 0.00292524497460153
15.075 0.00354047346668064
14.925 0.00354047346668064
14.925 0.00292524497460153
};
\addplot [black]
table {%
15 0.00292524497460153
15 0.00227949867453058
};
\addplot [black]
table {%
15 0.00354047346668064
15 0.00442469535479804
};
\addplot [black]
table {%
14.9625 0.00227949867453058
15.0375 0.00227949867453058
};
\addplot [black]
table {%
14.9625 0.00442469535479804
15.0375 0.00442469535479804
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
15 0.00173340901657468
15 0
15 0
15 0.0013393039050888
15 0.00177231310417894
15 0.00108129539817132
15 0
15 0.00103481573609697
};
\addplot [black]
table {%
15.925 0.919484771246277
16.075 0.919484771246277
16.075 0.980727900627132
15.925 0.980727900627132
15.925 0.919484771246277
};
\addplot [black]
table {%
16 0.919484771246277
16 0.832856708184062
};
\addplot [black]
table {%
16 0.980727900627132
16 0.998110756875765
};
\addplot [black]
table {%
15.9625 0.832856708184062
16.0375 0.832856708184062
};
\addplot [black]
table {%
15.9625 0.998110756875765
16.0375 0.998110756875765
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
16 0.480474860521042
16 0
16 0
16 0.0538338356654925
16 0.292644074530408
16 0.481822537971994
16 0
16 0
16 0
16 0.409502632759181
};
\addplot [black]
table {%
16.925 0
17.075 0
17.075 0
16.925 0
16.925 0
};
\addplot [black]
table {%
17 0
17 0
};
\addplot [black]
table {%
17 0
17 0
};
\addplot [black]
table {%
16.9625 0
17.0375 0
};
\addplot [black]
table {%
16.9625 0
17.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
17 0.0457704125763596
17 0.00509124774603156
17 0.00769870361559924
17 0.00135979913095764
17 0.00334386952141778
17 0.015835197604959
17 0.0158395213839884
17 0.000478167287925961
17 0.0331889395444382
};
\addplot [black]
table {%
17.925 0
18.075 0
18.075 0
17.925 0
17.925 0
};
\addplot [black]
table {%
18 0
18 0
};
\addplot [black]
table {%
18 0
18 0
};
\addplot [black]
table {%
17.9625 0
18.0375 0
};
\addplot [black]
table {%
17.9625 0
18.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
18 0.000759312118787665
};
\addplot [black]
table {%
18.925 0
19.075 0
19.075 0
18.925 0
18.925 0
};
\addplot [black]
table {%
19 0
19 0
};
\addplot [black]
table {%
19 0
19 0
};
\addplot [black]
table {%
18.9625 0
19.0375 0
};
\addplot [black]
table {%
18.9625 0
19.0375 0
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0
2.075 0
};
\addplot [darkorange25512714]
table {%
2.925 0
3.075 0
};
\addplot [darkorange25512714]
table {%
3.925 0
4.075 0
};
\addplot [darkorange25512714]
table {%
4.925 0
5.075 0
};
\addplot [darkorange25512714]
table {%
5.925 0.0158418223995988
6.075 0.0158418223995988
};
\addplot [darkorange25512714]
table {%
6.925 0.331771513914399
7.075 0.331771513914399
};
\addplot [darkorange25512714]
table {%
7.925 0.344504020571341
8.075 0.344504020571341
};
\addplot [darkorange25512714]
table {%
8.925 0.287526130614296
9.075 0.287526130614296
};
\addplot [darkorange25512714]
table {%
9.925 0.415023558849901
10.075 0.415023558849901
};
\addplot [darkorange25512714]
table {%
10.925 0.0558081179467049
11.075 0.0558081179467049
};
\addplot [darkorange25512714]
table {%
11.925 0
12.075 0
};
\addplot [darkorange25512714]
table {%
12.925 0
13.075 0
};
\addplot [darkorange25512714]
table {%
13.925 0
14.075 0
};
\addplot [darkorange25512714]
table {%
14.925 0.00321292094282094
15.075 0.00321292094282094
};
\addplot [darkorange25512714]
table {%
15.925 0.963795353346552
16.075 0.963795353346552
};
\addplot [darkorange25512714]
table {%
16.925 0
17.075 0
};
\addplot [darkorange25512714]
table {%
17.925 0
18.075 0
};
\addplot [darkorange25512714]
table {%
18.925 0
19.075 0
};
\end{axis}

\end{tikzpicture}


==> figures/retrained_perfect_acc_cluster_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=8.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={darkgray176},
ymin=-4.45, ymax=159.45,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={LDA, \shortstack{Logistic\\ Regression}, \shortstack{DBSCAN\\ ($\epsilon=0.5$)}, \shortstack{DBSCAN\\ ($\epsilon=1$)},\shortstack{k-means\\ ($k=6n$)},\shortstack{k-means\\ ($k=8n$)}, \shortstack{mean shift\\ ($bw = \alpha /4$)}, \shortstack{mean shift\\ ($bw = \alpha /8$)}},
width = .5\textwidth,
height= .21\textheight,
]
\addplot [black]
table {%
0.925 5
1.075 5
1.075 10
0.925 10
0.925 5
};
\addplot [black]
table {%
1 5
1 4
};
\addplot [black]
table {%
1 10
1 10
};
\addplot [black]
table {%
0.9625 4
1.0375 4
};
\addplot [black]
table {%
0.9625 10
1.0375 10
};
\addplot [black]
table {%
1.925 5
2.075 5
2.075 10
1.925 10
1.925 5
};
\addplot [black]
table {%
2 5
2 4
};
\addplot [black]
table {%
2 10
2 10
};
\addplot [black]
table {%
1.9625 4
2.0375 4
};
\addplot [black]
table {%
1.9625 10
2.0375 10
};
\addplot [black]
table {%
2.925 10
3.075 10
3.075 31
2.925 31
2.925 10
};
\addplot [black]
table {%
3 10
3 3
};
\addplot [black]
table {%
3 31
3 61
};
\addplot [black]
table {%
2.9625 3
3.0375 3
};
\addplot [black]
table {%
2.9625 61
3.0375 61
};
\addplot [black]
table {%
3.925 9.25
4.075 9.25
4.075 30
3.925 30
3.925 9.25
};
\addplot [black]
table {%
4 9.25
4 3
};
\addplot [black]
table {%
4 30
4 60
};
\addplot [black]
table {%
3.9625 3
4.0375 3
};
\addplot [black]
table {%
3.9625 60
4.0375 60
};
\addplot [black]
table {%
4.925 30
5.075 30
5.075 60
4.925 60
4.925 30
};
\addplot [black]
table {%
5 30
5 24
};
\addplot [black]
table {%
5 60
5 60
};
\addplot [black]
table {%
4.9625 24
5.0375 24
};
\addplot [black]
table {%
4.9625 60
5.0375 60
};
\addplot [black]
table {%
5.925 40
6.075 40
6.075 80
5.925 80
5.925 40
};
\addplot [black]
table {%
6 40
6 32
};
\addplot [black]
table {%
6 80
6 80
};
\addplot [black]
table {%
5.9625 32
6.0375 32
};
\addplot [black]
table {%
5.9625 80
6.0375 80
};
\addplot [black]
table {%
6.925 12.25
7.075 12.25
7.075 33.25
6.925 33.25
6.925 12.25
};
\addplot [black]
table {%
7 12.25
7 8
};
\addplot [black]
table {%
7 33.25
7 62
};
\addplot [black]
table {%
6.9625 8
7.0375 8
};
\addplot [black]
table {%
6.9625 62
7.0375 62
};
\addplot [black]
table {%
7.925 18.25
8.075 18.25
8.075 50
7.925 50
7.925 18.25
};
\addplot [black]
table {%
8 18.25
8 10
};
\addplot [black]
table {%
8 50
8 90
};
\addplot [black]
table {%
7.9625 10
8.0375 10
};
\addplot [black]
table {%
7.9625 90
8.0375 90
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0}, only marks]
table {%
8 152
8 112
8 111
8 103
8 129
};
\addplot [darkorange25512714]
table {%
0.925 5
1.075 5
};
\addplot [darkorange25512714]
table {%
1.925 5
2.075 5
};
\addplot [darkorange25512714]
table {%
2.925 21
3.075 21
};
\addplot [darkorange25512714]
table {%
3.925 19.5
4.075 19.5
};
\addplot [darkorange25512714]
table {%
4.925 30
5.075 30
};
\addplot [darkorange25512714]
table {%
5.925 40
6.075 40
};
\addplot [darkorange25512714]
table {%
6.925 20.5
7.075 20.5
};
\addplot [darkorange25512714]
table {%
7.925 30.5
8.075 30.5
};
\end{axis}

\end{tikzpicture}


==> figures/weighted_ambiguity_80_accuracy_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=19.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={darkgray176},
%ylabel={Weighted Ambiguity},
ymin=-0.0499247332801924, ymax=1.04841939888404,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
% \shortstack{Logistic // Regression}
xticklabels={LDA, \shortstack{Logistic \\ Regression}, \shortstack{DBSCAN \\ ($\epsilon=0.5$)}, \shortstack{DBSCAN \\ ($\epsilon=0.25$)},\shortstack{DBSCAN \\ ($\epsilon=1$)}, \shortstack{DBSCAN \\ ($\epsilon=1.5$)}, \shortstack{DBSCAN \\ ($\epsilon=2$)},\shortstack{k-means \\ ($k=n$)} ,\shortstack{k-means \\ ($k=n+1$)}, \shortstack{k-means \\ ($k=n-1$)}, \shortstack{k-means \\ ($k=2n$)}, \shortstack{k-means \\ ($k=4n$)}, \shortstack{k-means \\ ($k=6n$)}, \shortstack{k-means \\ ($k=8n$)}, OPTICS, \shortstack{mean shift \\ ($bw = \alpha$)}, \shortstack{mean shift \\ ($bw = \alpha /2$)}, \shortstack{mean shift \\ ($bw = \alpha /4)$},  \shortstack{mean shift \\ ($bw = \alpha /8$)}},
%xticklabels={LDA, Logistic Regression, DBSCAN ($\epsilon=0.5$), DBSCAN ($\epsilon=0.25$),DBSCAN ($\epsilon=1$), DBSCAN ($\epsilon=1.5$), DBSCAN ($\epsilon=2$),k-means ($k=n$) ,k-means ($k=n+1$),k-means ($k=n-1$), k-means ($k=2n$), k-means ($k=4n$),k-means ($k=6n$),k-means ($k=8n$), OPTICS, mean shift ($bw = \alpha$), mean shift ($bw = \alpha /2$), mean shift ($bw = \alpha /4)$,  mean shift ($bw = \alpha /8$)},
width = \textwidth,
height= .23\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0.000335487795078386
0.925 0.000335487795078386
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0.000335487795078386
1 0.000796249437746035
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0.000796249437746035
1.0375 0.000796249437746035
};

\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
1 0.0506899644828448
1 0.0457721235638149
1 0.00494283828948431
1 0.183390573791206
1 0.0471605388858158
1 0.0354285284872873
1 0.0609300021507106
1 0.0133090948638658
1 0.0361099131353448
1 0.0536179659491903
1 0.0954825838992175
1 0.0305298722048467
1 0.0807483241335945
1 0.0420075847034864
1 0.0387292030934486
1 0.0374990527355412
1 0.0152003330299396
1 0.00446342643159155
1 0.0448593952253356
1 0.23404943332249
1 0.00774771818370895
1 0.000911877749378675
1 0.00502373736348404
1 0.0178836630565892
1 0.292334523503029
1 0.223151708215574
1 0.376455055147976
1 0.153695447116775
1 0.408695654784215
1 0.255300592589354
1 0.274483350496681
1 0.00249731921904182
1 0.00278337040870017
1 0.00234005053158006
1 0.0017260635340158
1 0.00398134605639235
1 0.00211876315611932
1 0.00122946410227328
1 0.00156643802216895
1 0.000961222247554012
1 0.00348367804198193
1 0.0212897106414624
1 0.031709653369416
1 0.00183215676275592
1 0.00272912631246411
1 0.00382376889492632
1 0.00163684997951256
1 0.108146983784888
1 0.164276953544081
1 0.116653760707078
1 0.0854952948859255
1 0.0301136035651197
1 0.0338454660547412
1 0.0144687961445066
1 0.018694378513304
1 0.0107479444288693
1 0.00664866467333045
1 0.00421023686318971
1 0.00389357176140347
1 0.00124309500883157
1 0.0043652185102723
1 0.00818353714846213
1 0.0348574897350039
1 0.0196158723892957
1 0.0444952997300338
1 0.0427451654450777
1 0.0177341679719952
1 0.00561193269941183
1 0.00184403616416786
1 0.0063895413365246
1 0.105255336105633
1 0.0251706739997507
1 0.0224637477481313
1 0.0131065510127373
1 0.0113042595035753
1 0.0206889771945789
1 0.0938048803827844
1 0.194834475926777
1 0.0165849453201422
1 0.274720336566369
1 0.0333685226425385
1 0.106499709078478
1 0.0710111762033393
1 0.102638394462716
1 0.000982945651997484
1 0.00523415035272679
1 0.00191812654518475
1 0.129830847667227
1 0.0712402813856015
1 0.0863573796034895
1 0.0588572823551458
1 0.0231150246311777
1 0.0261780924221001
1 0.00102411785021233
1 0.00278452120697558
1 0.00124615840565436
1 0.00133497796085842
1 0.00218644122484763
1 0.0650161017079255
1 0.074144065565644
1 0.0413026169936507
1 0.0410200809536217
1 0.0151219230010988
1 0.0112817674579467
1 0.00433465880195206
1 0.00101428320331316
1 0.00720244235412493
1 0.104434240927652
1 0.0177650304820297
1 0.00563294744538867
1 0.0635005635025986
1 0.0136277603691925
1 0.00991561576964411
1 0.00101406588305231
1 0.0132935145032699
1 0.00108604005616821
1 0.0132784002344069
1 0.0764446029785871
1 0.0994989039384765
1 0.017149634901563
1 0.041409617299605
1 0.0656483623930751
1 0.0208753637305333
1 0.0131850153474048
1 0.0437778029807971
1 0.00232169458249361
1 0.00743540413753707
1 0.00617346268823165
1 0.0036497218463459
1 0.00187364881861805
1 0.00210276735373043
1 0.00579279861941522
1 0.258124025656299
1 0.0362557416657469
1 0.0435848799865333
1 0.0252135897513485
1 0.0117905090874403
1 0.0376583180074174
1 0.034873337198265
1 0.0286045252980904
1 0.00904111274491251
1 0.0226345998052047
1 0.0422785080106635
1 0.0201065284220636
1 0.0257650395442706
1 0.00159684993269731
1 0.00407664058245147
1 0.0432244073954725
1 0.00101824855066309
1 0.128095480963239
1 0.103534654349695
1 0.0053627070661502
1 0.307790841028491
1 0.153094447478538
1 0.0665916359368511
1 0.012666997001333
1 0.00285501749273016
1 0.00426459247551618
1 0.0157403992232983
1 0.00258540005405105
1 0.00532683029908796
1 0.00105685182437561
1 0.0130912860048876
1 0.0020581864652106
1 0.00106194050829207
1 0.0127743732163219
1 0.00288866896741881
1 0.0394265648744957
1 0.00129467349876332
1 0.00287682992367772
1 0.0697679327201603
1 0.0876293184514829
1 0.0591591861520825
1 0.0234733507851828
1 0.0172433484286051
1 0.0234235787555977
1 0.106070664770584
1 0.0705544428215263
1 0.00479455778461162
1 0.0298874284766373
1 0.113975712275103
1 0.0178901401904206
1 0.00732917729805689
1 0.00188439196137697
1 0.00604503541159318
1 0.0341609171315596
1 0.0015289510900924
1 0.00285816253385185
1 0.00366464903814436
1 0.00745352805126934
1 0.00119318432836846
1 0.00124304951429409
1 0.0468726441242287
1 0.035861517062287
1 0.00370361925901302
1 0.00138624097662367
1 0.00237189644094127
1 0.0154406041246375
1 0.00238722297537179
1 0.00402124459426005
1 0.00100111337992311
1 0.000976969486780788
1 0.0354010107140281
1 0.0422131482147178
1 0.0616842648397943
1 0.0022962124090762
1 0.0149877735211202
1 0.00413184741989677
1 0.00135100922904299
1 0.00114573912625859
1 0.0108491906066391
1 0.00830822632664666
1 0.00168280898799582
1 0.00158164032767726
1 0.00185507315049289
1 0.0317119428682097
1 0.00737558537941789
1 0.00513772449289094
1 0.00428601490735242
1 0.00113884789939163
1 0.00154211321316079
1 0.00295260552968434
1 0.00114786712124354
1 0.00139881843068139
1 0.00309745361658653
1 0.013279622093657
1 0.00859053793005846
1 0.0126843814535086
1 0.0257987671148588
1 0.0814017585777778
1 0.00392040845592433
1 0.0199363106125922
1 0.00385168746928647
1 0.00176582136977285
1 0.00200724907446116
1 0.00113925221065415
1 0.00492019782976185
1 0.00146450928995596
1 0.00297105567687224
1 0.926790018132166
1 0.933518366766433
1 0.928254035594804
1 0.926605920107475
1 0.0298011549573265
1 0.00295803015285775
1 0.00444523413910675
1 0.00458116001769129
1 0.00229845395997995
1 0.00120400898683266
1 0.0885172855751542
1 0.107475632863253
1 0.063540880992309
1 0.014984659681151
1 0.0222754452844525
1 0.00301844011632665
1 0.0103597900834503
1 0.00114663202314209
1 0.00238342316437992
1 0.00736024280149708
1 0.0339043567394553
1 0.00114375418739597
1 0.00159744118897325
1 0.00183123912670041
1 0.018912034208818
1 0.00373500241991335
1 0.0126239015815794
1 0.0030422031238746
1 0.00728522788244232
1 0.00160807516137584
1 0.00144973041305241
1 0.00304856379395655
1 0.00603289374762991
1 0.00096496560001487
1 0.000964815397303609
1 0.010453555243521
1 0.00275648124757314
1 0.00618050435964866
1 0.00458033032035553
1 0.00453533986617198
1 0.00105013024947956
1 0.00348963620281966
1 0.00505027666456995
1 0.00102715306674862
};
\addplot [black]
table {%
1.925 0
2.075 0
2.075 0
1.925 0
1.925 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
2 0.000535880267413349
2 0.276662806505558
2 0.250697894221207
2 0.557528469736043
2 0.0154286402014248
2 0.000556448062820273
2 0.000555892337363631
2 0.00225869529236054
2 0.0121928115911373
2 0.133141003129135
2 0.00246094650656487
2 0.000699532420423139
2 0.000352341931169146
2 0.000351371482301431
2 0.0081992022593546
2 0.188716836872822
2 0.0859416584938719
2 0.305510904058913
2 0.060426046303654
2 0.327884385638973
2 0.155861184251557
2 0.210197497028232
2 0.000368917109513595
2 0.00137072555628675
2 0.00711124771104083
2 0.0272840753041488
2 0.0651941277543904
2 0.0299035293585466
2 0.00920363912620828
2 0.000711773413222994
2 0.00132248141849501
2 0.000710502599686273
2 0.00107634087673566
2 0.000346437063950784
2 0.00420495662761559
2 0.000655672899867907
2 0.000347071888756599
2 0.00654237496316133
2 0.0500802574083134
2 0.00288940608295568
2 0.00428869658048643
2 0.00368254563850156
2 0.00156692246059607
2 0.935371591686755
2 0.0863336950866359
2 0.107377439935197
2 0.0237084583786298
2 0.00785607816934484
2 0.0598685060716209
2 0.0323152240459462
2 0.0095379226635111
2 0.00893629596690796
2 0.00130774655310569
2 0.000741069797665498
2 0.000352887155259182
2 0.0109402461166892
2 0.0121102056868835
2 0.00176307369226201
2 0.000686472503115983
2 0.00142554308390261
2 0.000703430735784076
2 0.029781377336452
2 0.000694315954174052
2 0.00180739991840792
2 0.00446125794388918
2 0.00143567137364183
2 0.000714560718679346
2 0.00110232784139664
2 0.00667073035582099
2 0.00178526020534285
2 0.00140474401036742
2 0.000736841423447075
2 0.00978540112582573
2 0.0227603928485809
2 0.00217218159547779
2 0.000543314396398207
2 0.00221022060746711
2 0.0005500845152998
2 0.00472944548446752
2 0.0956551576540558
2 0.0455887003287031
2 0.000567543007681902
2 0.214238519912804
2 0.047292093694952
2 0.0050691303410904
2 0.0069832157711352
2 0.00177231292850987
2 0.000368696321946952
2 0.00318020207754663
2 0.0083329915238623
2 0.00471886590632062
2 0.00109059134396839
2 0.0298091992235157
2 0.00850587260471749
2 0.000529582167385929
2 0.0521525382982032
2 0.00205451839033972
2 0.000559108866458047
2 0.000641826561161054
2 0.000708312072131202
2 0.00232920864109553
2 0.0110337597732973
2 0.000678738216407395
2 0.0270440611816568
2 0.00290675110609831
2 0.0367623761783272
2 0.574744756944534
2 0.0248733589804448
2 0.0208905094428396
2 0.0262756727317717
2 0.000808912633033377
2 0.000827906344994494
2 0.000318442678680156
2 0.00030988210009949
2 0.00102264301973824
};
\addplot [black]
table {%
2.925 0
3.075 0
3.075 0.349953418269111
2.925 0.349953418269111
2.925 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0.349953418269111
3 0.721187434276129
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0.721187434276129
3.0375 0.721187434276129
};
\addplot [black]
table {%
3.925 0.00574671428230444
4.075 0.00574671428230444
4.075 0.602146264456695
3.925 0.602146264456695
3.925 0.00574671428230444
};
\addplot [black]
table {%
4 0.00574671428230444
4 0
};
\addplot [black]
table {%
4 0.602146264456695
4 0.722563142020438
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0.722563142020438
4.0375 0.722563142020438
};
\addplot [black]
table {%
4.925 0
5.075 0
5.075 0.0370111422558456
4.925 0.0370111422558456
4.925 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0.0370111422558456
5 0.0924891875990071
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0.0924891875990071
5.0375 0.0924891875990071
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
5 0.704564110904845
5 0.116591737200891
5 0.179006978051427
5 0.14017134131444
5 0.117165857510625
5 0.118263621528923
5 0.112789007841764
5 0.0989472131870096
5 0.188099275108963
5 0.262636241775564
5 0.11237071678771
5 0.11365325918169
5 0.111067695971373
5 0.109386451481698
5 0.31903663436629
5 0.700989054786481
5 0.115382426584744
5 0.103299568110779
5 0.200420707119026
5 0.410951456995451
5 0.707276952548023
5 0.661595160952414
5 0.711226507383216
5 0.711685952133007
5 0.708803272793092
5 0.715701986380068
5 0.710520873817386
5 0.123530619384935
5 0.30840243459912
5 0.285612683603032
5 0.0955056998142483
5 0.204523225522568
5 0.358377712321449
5 0.662588413663369
5 0.680244214137167
5 0.696900627599443
5 0.690784119429507
5 0.482940881762488
5 0.507403265399296
5 0.0959025022533045
5 0.23569086217232
5 0.333314223078408
5 0.459175583861174
5 0.493947708996366
5 0.606118080358003
5 0.633782353152167
5 0.581506115934617
5 0.285820438946677
5 0.637620472234515
5 0.648457209528349
5 0.696041260559351
5 0.692410286351538
5 0.0933774014877044
5 0.171256734104658
5 0.263045159461444
5 0.207353929040339
5 0.167299899923949
5 0.0959014130998456
5 0.646898622216012
5 0.605020996075705
5 0.684128647605215
5 0.676891466774529
5 0.585330387788141
5 0.585351183028022
5 0.212901877037018
5 0.156068949284898
5 0.352949117358473
5 0.412463539128691
5 0.467553319547431
5 0.557995385668788
5 0.396558706422893
5 0.25272405798963
5 0.569428213525058
5 0.495481253929596
5 0.686694170298302
5 0.675644121893411
5 0.585697495516264
5 0.596036504997291
5 0.683622992387522
5 0.686046421076819
5 0.494925021500075
5 0.433745359364003
5 0.284248106904106
5 0.267863187440455
5 0.470117423863287
5 0.411170788563956
5 0.3535509276377
5 0.249744611967973
5 0.683037140359169
5 0.571959277592057
5 0.679319108178615
5 0.689134723438686
5 0.102035663470061
5 0.144655248392869
5 0.166166150376544
5 0.134546044057597
5 0.275366016071983
5 0.312551959714634
5 0.138462639265745
5 0.124085548840573
5 0.104466563091624
5 0.0951348912226313
5 0.312584421079772
5 0.229733970816703
5 0.372037991496304
5 0.488867785101849
5 0.229012935354975
5 0.105646505157319
5 0.138905850439595
5 0.159190147678626
5 0.379489879644099
5 0.359547338086976
5 0.14394305889782
5 0.716846682298411
5 0.698895561380203
5 0.673353787121933
5 0.181899420846899
5 0.175956122139633
5 0.255722388013609
5 0.560673989083386
5 0.605141331428689
5 0.659241731936337
5 0.556747213017946
5 0.529159442229888
5 0.440510838195325
5 0.691400209435001
5 0.697991487470147
5 0.611707186015119
5 0.707886366413384
5 0.160017075726632
5 0.290399837104859
5 0.175749996119245
5 0.184240010709909
5 0.136049323149002
5 0.100392927415689
5 0.0935493128581005
5 0.133699980996113
5 0.131905610973171
5 0.522178460116912
5 0.592859252981135
5 0.11515410746306
5 0.116802937026086
5 0.306923659886564
5 0.295123954991631
5 0.279518073482537
5 0.151930991583528
5 0.190098225408265
5 0.184175228909113
5 0.313949972002817
5 0.215500927767547
5 0.410806071796494
5 0.363120052195539
5 0.103342594740386
5 0.115635380845638
5 0.108222260386866
5 0.405826688706297
5 0.528169083538759
5 0.442668075384865
5 0.406667867900049
5 0.588424514323312
5 0.583961726716722
5 0.143875353043379
5 0.235060090158222
5 0.284252911377635
5 0.612818457301955
5 0.470887866359031
5 0.1002025984843
5 0.101473489915538
5 0.10130699948696
5 0.148862171600144
5 0.142044512375189
5 0.112870991509272
5 0.324771693721812
5 0.288224423445496
5 0.369136892952701
5 0.529852222234636
5 0.547894256871308
5 0.401960798185711
5 0.11590386943009
5 0.557030118478805
5 0.52029269238607
5 0.19759843865876
5 0.233429724548289
5 0.121664170628245
5 0.102777648312611
5 0.143950380258726
5 0.124296212269
5 0.506155409650249
5 0.461828659122583
5 0.197576168915339
5 0.23828352311951
5 0.214953037492364
5 0.193636827914077
5 0.100296972575755
5 0.21154248221763
5 0.345967186323069
5 0.261072867764838
5 0.202972951110427
5 0.412398704040472
5 0.381634310056003
5 0.277799076950324
5 0.174286619576855
5 0.285851820874731
5 0.149861580975986
5 0.278153290737291
5 0.600824771496752
5 0.557416659298425
5 0.230640256547285
5 0.171836474465788
5 0.415711618157606
5 0.352773007970787
5 0.344223961531443
5 0.56290747424584
5 0.595021634266067
5 0.107458221333283
5 0.232206338465121
5 0.144619917585272
5 0.207436314272499
5 0.15177479291971
5 0.175176564906155
5 0.110547233781201
5 0.357129289061842
5 0.340822319760363
5 0.288888129224946
5 0.476638537807593
};
\addplot [black]
table {%
5.925 0
6.075 0
6.075 0.0258002006409628
5.925 0.0258002006409628
5.925 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 0.0258002006409628
6 0.0638184397541728
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0.0638184397541728
6.0375 0.0638184397541728
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
6 0.939768273017136
6 0.438563318474373
6 0.270971212783212
6 0.178673113472332
6 0.116989062906789
6 0.137689644635732
6 0.34245841476048
6 0.27627231773552
6 0.339305880934055
6 0.51835531036502
6 0.353650620848277
6 0.340389489122247
6 0.34428921327278
6 0.260895581460319
6 0.158538609754878
6 0.343875408489502
6 0.177008813358504
6 0.226212544384314
6 0.226753212329947
6 0.0716353939428144
6 0.22623175754919
6 0.0847287777051284
6 0.0770727535751921
6 0.228020552826809
6 0.237113561778222
6 0.131478730950678
6 0.264023401375655
6 0.538043653335005
6 0.263034291457836
6 0.265138556556621
6 0.528129518831345
6 0.263935953338833
6 0.115371945586309
6 0.249844795901452
6 0.0658836858978745
6 0.0691907143398767
6 0.0711609621059951
6 0.275234047761544
6 0.270770068440771
6 0.224976433673157
6 0.264462071169854
6 0.176719369190492
6 0.0902194891454794
6 0.387974113993468
6 0.618879016246683
6 0.13614468836542
6 0.272142281582876
6 0.345066212690104
6 0.290842551261143
6 0.0976303754571518
6 0.0912043068396202
6 0.644972861833997
6 0.100483223779572
6 0.0671106536159503
6 0.602451013000133
6 0.415131203448795
6 0.709807767594282
6 0.693198760441864
6 0.710440660440289
6 0.711874223268463
6 0.712294072528981
6 0.106914957999424
6 0.0813608733897443
6 0.0941829916840171
6 0.408351539829282
6 0.488053216717417
6 0.644425263133537
6 0.559674951586492
6 0.187820105162934
6 0.223195740663906
6 0.0834485058907811
6 0.104500516897348
6 0.325878000838971
6 0.335821483164635
6 0.161079507614952
6 0.251461856624689
6 0.262479701602222
6 0.661067199971456
6 0.67479266775187
6 0.154280068539958
6 0.487136975989502
6 0.0906691610884672
6 0.100168364713997
6 0.0919595416076422
6 0.162645373979055
6 0.164297962989258
6 0.316848538813239
6 0.20280809341666
6 0.540807047203071
6 0.534902807955681
6 0.537135447457578
6 0.535817538793643
6 0.0857749517117222
6 0.20017512531846
6 0.300256811775936
6 0.0688246510672407
6 0.116967418377805
6 0.104623584271256
6 0.169991581234326
6 0.170518000800038
6 0.128236117575323
6 0.0782787162265362
6 0.341562518584063
6 0.231123262298025
6 0.629477311024827
6 0.57585487755889
6 0.276875238883842
6 0.303403737231902
6 0.142492038741873
6 0.269684158810732
6 0.134259058153715
6 0.102386216455687
6 0.60737121635892
6 0.581204209591657
6 0.196002548889892
6 0.247364793205707
6 0.482999463958181
6 0.497982368400121
6 0.240948999209166
6 0.153229033923245
6 0.248460964760936
6 0.188186021568324
6 0.121939278157633
6 0.41956066231125
6 0.101482400590144
6 0.566711320680335
6 0.561102455566699
6 0.192915857908284
6 0.0831171865829998
6 0.0692080780695041
6 0.225634450732877
6 0.170293667818603
6 0.170499679462875
6 0.133795037242701
6 0.108502320789911
6 0.230540765083393
6 0.227024293509243
6 0.370255213842279
6 0.78754257649962
6 0.28705834532234
6 0.093159663319383
6 0.0832808157050233
6 0.0770405500925287
6 0.0770473548210996
6 0.0774018352906189
6 0.102715031345916
6 0.162405337092601
6 0.102419445161841
6 0.068222790266507
6 0.110910641987167
6 0.127878896414881
6 0.0914326814814248
6 0.133775959392334
6 0.0729475757080972
6 0.191370797269187
6 0.27860224656755
6 0.102785059436117
6 0.646976863915561
6 0.541347426544723
6 0.465346632612246
6 0.0667988338038377
6 0.14848894928867
6 0.200330775727243
6 0.37656240404845
6 0.213096335428661
6 0.340032074238384
6 0.335775451145962
6 0.302562432449016
6 0.492209962473319
6 0.117116696497743
6 0.0951892021101611
6 0.224964569496231
6 0.0990877634564868
6 0.0915438870374222
6 0.577884236878807
6 0.525375900086738
6 0.619867043256345
6 0.179358409002199
6 0.0868256516977447
6 0.126070357663994
6 0.0815875202938142
6 0.589655719560762
6 0.693122033464586
6 0.0797549825004183
6 0.065583414999766
6 0.520442543363308
6 0.0739433042887406
6 0.122520982885538
6 0.11840075499079
6 0.0956950605570083
6 0.209186399846256
6 0.0978579430107754
6 0.276417033852205
6 0.249028282447607
6 0.179849576500612
6 0.189724034469619
6 0.0812501496964313
6 0.101936363886778
6 0.196578378033561
6 0.320729373546721
6 0.0796980459439354
6 0.0668421747768337
6 0.113741920511832
6 0.0758991966215825
6 0.189657973464664
6 0.1841326773829
6 0.0731403973619342
6 0.0804997844794641
6 0.0701181105847249
6 0.0949703484117426
6 0.0748855795434338
6 0.105987109381508
6 0.258617267364929
6 0.106214911950096
6 0.107813858990222
6 0.341670030457948
6 0.319642336128502
6 0.545769644113945
6 0.174261039837893
6 0.0653399125188865
6 0.107853028803545
6 0.170176927296058
6 0.0923299863428797
6 0.245169689384339
6 0.0709054964736706
6 0.0862900724047243
6 0.0698705979429443
6 0.262489609532796
6 0.114031084884893
6 0.500283148775384
6 0.312215505884912
6 0.0829728200227579
6 0.117230427976308
6 0.157785525172798
6 0.101068983443206
6 0.135660572796537
6 0.0894423786978939
6 0.0689054347981442
6 0.137131869741434
6 0.109918242592916
6 0.329123492182702
6 0.22678573207978
6 0.0830361105751322
6 0.0886349909160099
6 0.246478069757492
6 0.303363911161707
6 0.0906245076930643
6 0.208511390616455
};
\addplot [black]
table {%
6.925 0
7.075 0
7.075 0.114790665002607
6.925 0.114790665002607
6.925 0
};
\addplot [black]
table {%
7 0
7 0
};
\addplot [black]
table {%
7 0.114790665002607
7 0.286429738778191
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black]
table {%
6.9625 0.286429738778191
7.0375 0.286429738778191
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
7 0.939768273017136
7 0.710693412794324
7 0.441024262854873
7 0.439291952597459
7 0.409472141763549
7 0.501523394138534
7 0.508473639811832
7 0.51835531036502
7 0.518934052971164
7 0.51479013214963
7 0.34428921327278
7 0.342556078951592
7 0.337751851015135
7 0.511254609932511
7 0.338114442185021
7 0.339542579543475
7 0.936668620259626
7 0.525493689248172
7 0.941366947464965
7 0.523937071715591
7 0.53555736533516
7 0.683959918142295
7 0.532790015710542
7 0.533601558087356
7 0.538043653335005
7 0.532489172604255
7 0.535496846141539
7 0.528129518831345
7 0.533026379285971
7 0.536567586655098
7 0.50799063017543
7 0.30588354891781
7 0.583448432119258
7 0.786292409175457
7 0.565108666922016
7 0.567521988700453
7 0.572597053545133
7 0.860446514388517
7 0.943960793950725
7 0.957439440925013
7 0.744668406762859
7 0.750397881310551
7 0.369941443206743
7 0.365363824534874
7 0.540040048169686
7 0.844926235785225
7 0.690340242767675
7 0.687119589045739
7 0.330455867658204
7 0.690715257064578
7 0.648173908889821
7 0.691371052095452
7 0.711874223268463
7 0.711474733225088
7 0.45559673007844
7 0.392842495045909
7 0.295848149891457
7 0.84614547568715
7 0.489347079775708
7 0.611970751730124
7 0.6574026976295
7 0.510614493899583
7 0.455420153312176
7 0.437735156719206
7 0.95153099847554
7 0.566463979855445
7 0.724456462472718
7 0.712734326245689
7 0.294533419327882
7 0.724445275210174
7 0.403848851332701
7 0.412377572399326
7 0.294847797210172
7 0.29265876920404
7 0.798649423626589
7 0.440467984101991
7 0.540807047203071
7 0.929913765802101
7 0.927802272740103
7 0.751174233485236
7 0.345355368594
7 0.52292243100379
7 0.397746939515701
7 0.414247948532488
7 0.344724626507165
7 0.292251427512335
7 0.685304502600046
7 0.307318522511964
7 0.297295368146247
7 0.413769738444363
7 0.785323113616188
7 0.607305433652839
7 0.749999332167164
7 0.573611000370149
7 0.417548005795147
7 0.723553596514562
7 0.771411111468107
7 0.777327362329227
7 0.77297335280109
7 0.78754257649962
7 0.371179256385958
7 0.9573734676839
7 0.668791820822806
7 0.505128053292413
7 0.442306926261594
7 0.350488660541854
7 0.368748290691418
7 0.71412800044251
7 0.391924472999907
7 0.398231164782294
7 0.390734682945218
7 0.882338745991791
7 0.68650600577803
7 0.310247362835764
7 0.470846229514004
7 0.290865882383886
7 0.52775887337556
7 0.740785090140454
7 0.450613246563157
7 0.50428058069292
7 0.870159629841605
7 0.347237754098025
7 0.461878325286279
7 0.919133875261016
7 0.989123508003729
7 0.304773772588361
7 0.866727648942655
7 0.553835776803873
7 0.415725643234695
7 0.748245487601407
7 0.38215936408886
7 0.389532779420826
7 0.400792816257794
7 0.311285929238984
7 0.709874159065462
7 0.553952356493225
7 0.304595333133239
7 0.857413314167634
7 0.755088638562001
7 0.846791778075666
7 0.866115120849619
7 0.403103242181829
7 0.581676429347554
7 0.45018358684597
7 0.358404980124632
7 0.356398686304189
7 0.909959413457599
7 0.678033242124338
7 0.356123664501714
7 0.912531811282808
7 0.902030984847719
7 0.907233226371393
7 0.700102515160877
7 0.697063527585804
7 0.617370335072348
7 0.535395438178471
7 0.653522525930197
7 0.539925789401769
7 0.654746729633986
7 0.882263492634864
7 0.904488286355281
7 0.593884149877108
7 0.581158284478936
7 0.869383144122197
7 0.635161631095306
7 0.904225252303779
7 0.35106956009023
7 0.47334249961496
7 0.466368247723942
7 0.69827144183944
7 0.306474934595593
7 0.486076535230675
7 0.355335044646267
7 0.659764517254699
7 0.948254135515878
7 0.386644452968766
7 0.441849766847625
7 0.316040501346565
7 0.378627351559572
7 0.322331732550222
7 0.849838309460337
7 0.368085124447524
7 0.343037063805912
7 0.310470780596773
7 0.365849130963798
7 0.295913407587886
};
\addplot [black]
table {%
7.925 0.228343364457475
8.075 0.228343364457475
8.075 0.547292938140635
7.925 0.547292938140635
7.925 0.228343364457475
};
\addplot [black]
table {%
8 0.228343364457475
8 0
};
\addplot [black]
table {%
8 0.547292938140635
8 0.929527229712081
};
\addplot [black]
table {%
7.9625 0
8.0375 0
};
\addplot [black]
table {%
7.9625 0.929527229712081
8.0375 0.929527229712081
};
\addplot [black]
table {%
8.925 0.193115112398647
9.075 0.193115112398647
9.075 0.505729136401128
8.925 0.505729136401128
8.925 0.193115112398647
};
\addplot [black]
table {%
9 0.193115112398647
9 0
};
\addplot [black]
table {%
9 0.505729136401128
9 0.928406336504547
};
\addplot [black]
table {%
8.9625 0
9.0375 0
};
\addplot [black]
table {%
8.9625 0.928406336504547
9.0375 0.928406336504547
};
\addplot [black]
table {%
9.925 0.271961147708185
10.075 0.271961147708185
10.075 0.5947008608194
9.925 0.5947008608194
9.925 0.271961147708185
};
\addplot [black]
table {%
10 0.271961147708185
10 0
};
\addplot [black]
table {%
10 0.5947008608194
10 0.934037377600696
};
\addplot [black]
table {%
9.9625 0
10.0375 0
};
\addplot [black]
table {%
9.9625 0.934037377600696
10.0375 0.934037377600696
};
\addplot [black]
table {%
10.925 0.0466221200534583
11.075 0.0466221200534583
11.075 0.316032380046882
10.925 0.316032380046882
10.925 0.0466221200534583
};
\addplot [black]
table {%
11 0.0466221200534583
11 0
};
\addplot [black]
table {%
11 0.316032380046882
11 0.717225402291067
};
\addplot [black]
table {%
10.9625 0
11.0375 0
};
\addplot [black]
table {%
10.9625 0.717225402291067
11.0375 0.717225402291067
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
11 0.839226266116093
11 0.732803600910737
11 0.72617120923894
11 0.728248185755421
11 0.920523633235569
11 0.849469614704531
11 0.772733245633047
11 0.720186603063897
11 0.737200442069121
};
\addplot [black]
table {%
11.925 0
12.075 0
12.075 0.0983989823276402
11.925 0.0983989823276402
11.925 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
12 0.0983989823276402
12 0.244328383100814
};
\addplot [black]
table {%
11.9625 0
12.0375 0
};
\addplot [black]
table {%
11.9625 0.244328383100814
12.0375 0.244328383100814
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
12 0.662429729441294
12 0.414825606627367
12 0.391340625187163
12 0.705079744708791
12 0.35438342995193
12 0.360486103504193
12 0.461977175231641
12 0.635038610715011
12 0.407466778919799
12 0.378282575173491
12 0.498804064101265
12 0.275101213334933
12 0.620492614946835
12 0.56264787387922
12 0.628138578416118
12 0.452001478840135
12 0.528269869517135
12 0.529791747794681
12 0.534688773782854
12 0.34697207865179
12 0.333794984347254
12 0.904746790888502
12 0.782040971576948
12 0.264132135652176
12 0.314103313501402
12 0.358464429409104
12 0.527608446714799
12 0.39189058085655
12 0.477262845615243
12 0.392973624368603
12 0.531171129666784
12 0.478422842023611
12 0.442342682461337
12 0.366530515440005
12 0.366252936938844
12 0.419664779666047
12 0.400036279019892
12 0.445668773931733
12 0.364252791493282
12 0.251691955549059
12 0.298347991354726
12 0.302361952182852
12 0.320184512473716
12 0.320255747087509
12 0.33551577123607
12 0.27033736813662
12 0.278765659578663
12 0.256646931501426
12 0.277951579786659
12 0.28199722958721
12 0.278074186282208
12 0.256637316197056
12 0.324326452489466
12 0.293450813201894
12 0.352392409612515
12 0.288028844918363
12 0.246566339812964
12 0.268959778322416
12 0.251506164750079
12 0.371934766463128
12 0.611722565329526
12 0.564003999893705
12 0.547850520190604
12 0.262658341834415
12 0.304640416104552
12 0.281646137255295
12 0.321794038224397
12 0.309583438572384
12 0.287149824188498
12 0.25499926105199
12 0.292605719329947
12 0.289012989847861
12 0.267987743194603
12 0.261980765352698
12 0.299281270501147
12 0.32858509379244
12 0.37364643245145
12 0.278082213098986
12 0.252811045798092
12 0.417712930461313
12 0.24662106638276
};
\addplot [black]
table {%
12.925 0
13.075 0
13.075 0.0290768151963239
12.925 0.0290768151963239
12.925 0
};
\addplot [black]
table {%
13 0
13 0
};
\addplot [black]
table {%
13 0.0290768151963239
13 0.0725534194855866
};
\addplot [black]
table {%
12.9625 0
13.0375 0
};
\addplot [black]
table {%
12.9625 0.0725534194855866
13.0375 0.0725534194855866
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
13 0.232844455490944
13 0.177799235426122
13 0.382442208062798
13 0.222581045417658
13 0.0842454785397506
13 0.593676459110228
13 0.104365482662697
13 0.0857960673382713
13 0.194663014555565
13 0.254644722263864
13 0.315095177577569
13 0.525982273967698
13 0.0833451184916018
13 0.0909266598808098
13 0.269242568158314
13 0.258803125962634
13 0.415545042987993
13 0.206071529080369
13 0.553185252418023
13 0.489045693631373
13 0.559485170380704
13 0.109185392801257
13 0.111203152718938
13 0.112225082623569
13 0.0917731844876237
13 0.0777411459349297
13 0.119066988050728
13 0.0802501749935707
13 0.315373260508871
13 0.386496369617332
13 0.441511205513268
13 0.41411689858165
13 0.234483662912341
13 0.228267444496367
13 0.0887239643259547
13 0.0761923714994628
13 0.0831623809532904
13 0.0861900949773006
13 0.102574465542644
13 0.091416699977179
13 0.0782963045167977
13 0.878709413794024
13 0.537266937817213
13 0.128655839831852
13 0.150991623966126
13 0.300672184735439
13 0.0753791101295712
13 0.353224729277526
13 0.2855483842447
13 0.386910792322448
13 0.309927178636333
13 0.423528795944698
13 0.380424612194823
13 0.312058363590557
13 0.263711702239971
13 0.0892464098514783
13 0.272229015614637
13 0.311543869260531
13 0.325437793418067
13 0.336264937663879
13 0.254122343151954
13 0.19372669173341
13 0.101702982115623
13 0.182514309640531
13 0.182285356628481
13 0.202329555207137
13 0.230435536788875
13 0.209803427592625
13 0.121054404405321
13 0.085039628272173
13 0.131678228569908
13 0.174417823236962
13 0.185780239012165
13 0.170787047467788
13 0.199978794956725
13 0.17616470353306
13 0.0959284401573045
13 0.153951990868678
13 0.107381358974619
13 0.149472505291631
13 0.141756712581261
13 0.0767206732145205
13 0.0898166515873842
13 0.0895480929291167
13 0.0851443433263415
13 0.0970717581709679
13 0.097191070151953
13 0.0740739983158951
13 0.103484835600247
13 0.12217429450893
13 0.188795140640353
13 0.125451948142273
13 0.0748762682207491
13 0.108717253560863
13 0.137633668964788
13 0.118816677637133
13 0.0881173795818268
13 0.099426713003638
13 0.0754183112791693
13 0.0761201267468934
13 0.0882904746177004
13 0.101685557883992
13 0.0738485827178372
13 0.113392673046436
13 0.205051445126995
13 0.0863457021410668
13 0.503166714706028
13 0.495138867581786
13 0.469101045664319
13 0.0956538643616586
13 0.133467535225165
13 0.100890874268621
13 0.119359702025902
13 0.118087007510978
13 0.0806125898937864
13 0.0773090267427657
13 0.0829417825381803
13 0.0783163979710574
13 0.121707268010764
13 0.105356414921378
13 0.137918831680324
13 0.0819764422301431
13 0.0745480752131925
13 0.126672933587162
13 0.146450081799887
13 0.16148209894462
13 0.0754473840622006
13 0.202169638645804
13 0.238459617361895
13 0.237694953273725
13 0.214551555033347
13 0.12005164005807
13 0.18468952273413
13 0.180307239149838
13 0.174410268617685
13 0.0994704324968453
13 0.199538717146687
13 0.234444992441632
13 0.0801801234144159
13 0.0993269537909796
13 0.143696576722474
13 0.0930434608939513
13 0.138461330401004
13 0.187884937175623
13 0.20486378761522
13 0.129552131424136
13 0.0833513833995747
13 0.243734601988216
13 0.141188474402136
13 0.077637007401242
13 0.1117120735542
13 0.11031323328914
13 0.15182838182567
13 0.0750759595491806
13 0.0988301871023034
13 0.0802841823577972
13 0.0907296347014385
13 0.153850645181573
13 0.152659504409284
13 0.405390119329465
13 0.132461534881484
13 0.0797870145333633
13 0.0915790254204383
13 0.0936321506900818
13 0.0798696352614045
13 0.0956750132689101
13 0.112649314451967
13 0.114998588983174
13 0.0788456478351577
13 0.0943817755638718
13 0.0805971962941858
};
\addplot [black]
table {%
13.925 0
14.075 0
14.075 0.00920339753883266
13.925 0.00920339753883266
13.925 0
};
\addplot [black]
table {%
14 0
14 0
};
\addplot [black]
table {%
14 0.00920339753883266
14 0.0227699310834554
};
\addplot [black]
table {%
13.9625 0
14.0375 0
};
\addplot [black]
table {%
13.9625 0.0227699310834554
14.0375 0.0227699310834554
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
14 0.263292698416382
14 0.0408827859717396
14 0.116819541149915
14 0.0850476602006572
14 0.47469192490486
14 0.0261979594497941
14 0.0524050862021686
14 0.124353791816631
14 0.187993221327975
14 0.235668997442923
14 0.0386747161311305
14 0.051847738782009
14 0.439828588205015
14 0.0357435173707833
14 0.0405566025271633
14 0.036644703369514
14 0.222720923076395
14 0.175070881165516
14 0.392775918176392
14 0.157815738634268
14 0.520101290683302
14 0.427340203986501
14 0.5143181958171
14 0.0234794676087809
14 0.0451370893698795
14 0.0573728627519738
14 0.0261773592761336
14 0.0379599285483181
14 0.0433059468293094
14 0.0553493784080654
14 0.0615404612475663
14 0.0438727540529247
14 0.0414821405747237
14 0.0491431242321916
14 0.0341323392935601
14 0.262698814949166
14 0.321943117545538
14 0.336703240064906
14 0.369842769714001
14 0.181924476000105
14 0.176446890575137
14 0.0369491140152423
14 0.0547263747498433
14 0.0585261304007986
14 0.0595872033751538
14 0.0460615310187789
14 0.0613903526847944
14 0.0555099111947453
14 0.0272899551558165
14 0.027877251847226
14 0.0307656447053078
14 0.0329053973979379
14 0.674600427299647
14 0.114568036342583
14 0.0495204313256963
14 0.0587134370501234
14 0.153415652964645
14 0.055278851736523
14 0.244590729264165
14 0.186910661914737
14 0.3174250619719
14 0.224318402680299
14 0.317894589724555
14 0.283827175499482
14 0.242679998881929
14 0.197449222087072
14 0.0344850928741454
14 0.0244572840497312
14 0.0254559201929285
14 0.0369518187849389
14 0.21645847139503
14 0.219305417377899
14 0.254345221970218
14 0.278916165010067
14 0.202141435407786
14 0.124696784946296
14 0.0404153553119404
14 0.121213046465517
14 0.0872116918202813
14 0.103397720362545
14 0.124968510843718
14 0.103294366537139
14 0.0550435273368231
14 0.0294163482310522
14 0.0254786233951335
14 0.0819045232166297
14 0.123212454086609
14 0.105960306542946
14 0.108714971955329
14 0.126477061636722
14 0.0946285246108193
14 0.0540022503046818
14 0.0802885407180292
14 0.042500001492037
14 0.0257684004662437
14 0.0501265706182141
14 0.0488491179282137
14 0.0318520239141876
14 0.0671185050522621
14 0.0264849907609893
14 0.0303135451326815
14 0.0241061334167612
14 0.04607354487609
14 0.0561703260732331
14 0.0345462129554436
14 0.0419630664079573
14 0.056953404171639
14 0.0745200329507813
14 0.112914437101632
14 0.101735411319355
14 0.0468960669480767
14 0.0493097992771201
14 0.0330348941741874
14 0.0805351617209816
14 0.0406335029480504
14 0.0264793227630556
14 0.0391589537076939
14 0.0399253628602427
14 0.0414575699269917
14 0.0426319821629921
14 0.149747668684113
14 0.0440816186964714
14 0.444874232797152
14 0.402995562354553
14 0.366754820034399
14 0.0549814184989655
14 0.0984219789054473
14 0.0620111373631751
14 0.0732651557417806
14 0.0901437970402691
14 0.0240078647376097
14 0.0574707639461846
14 0.0261180025788027
14 0.0429507474750092
14 0.0464312864278208
14 0.0703663864890831
14 0.0315721418835474
14 0.06648436308926
14 0.08035959419027
14 0.102148619020504
14 0.073848845799468
14 0.0385887756429833
14 0.0347774761817814
14 0.0364614041765184
14 0.031195781778769
14 0.143023159947174
14 0.141659854409072
14 0.224538866248551
14 0.148464580936921
14 0.112768727805064
14 0.122424422910669
14 0.136441324102749
14 0.114654193924394
14 0.0755903110712669
14 0.134196929185044
14 0.0270474687220519
14 0.151164740794486
14 0.0558324808636124
14 0.055773924771061
14 0.0340061206130636
14 0.0285982195931916
14 0.127587343977419
14 0.0772111302605049
14 0.0887514006550909
14 0.0240393683050149
14 0.0428937300102895
14 0.0238547130005076
14 0.032966048456257
14 0.169842474300203
14 0.034654446547505
14 0.0762672270541204
14 0.0280902673387081
14 0.0523251037070261
14 0.0553063343804686
14 0.0336198733699654
14 0.0242182615670273
14 0.0460991205216671
14 0.0272801914307843
14 0.0754655226652069
14 0.0446702936647477
14 0.0285882367367879
14 0.0321749342956464
14 0.0330457753802339
14 0.0478541218878569
14 0.0246440038162406
14 0.0281548994785288
14 0.0379960889239928
14 0.0345625836325884
14 0.0554364582349531
14 0.0241514315873661
14 0.118563929173013
14 0.120393613630574
14 0.359030355347895
14 0.0596641491949313
14 0.0390552969383244
14 0.0385256151498561
14 0.0551517391034121
14 0.0390783450061539
14 0.0254319482380533
14 0.0259396581470846
14 0.0407912161550348
14 0.0254514028293489
14 0.0355042949074609
14 0.0289956561754984
14 0.044454387718471
14 0.0297514753982499
14 0.0785517798057119
14 0.0486741662205791
14 0.0329690424793897
14 0.0552582131777238
14 0.036385058811251
14 0.0311103166941592
14 0.0283964830719395
14 0.0242527612854337
};
\addplot [black]
table {%
14.925 0.0733278695508964
15.075 0.0733278695508964
15.075 0.185659795940873
14.925 0.185659795940873
14.925 0.0733278695508964
};
\addplot [black]
table {%
15 0.0733278695508964
15 0
};
\addplot [black]
table {%
15 0.185659795940873
15 0.331364778195975
};
\addplot [black]
table {%
14.9625 0
15.0375 0
};
\addplot [black]
table {%
14.9625 0.331364778195975
15.0375 0.331364778195975
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
15 0.385938322639019
15 0.490771825114014
15 0.544789877974137
15 0.533235215322443
15 0.52565654783313
15 0.359589435568776
};
\addplot [black]
table {%
15.925 0.899479113274476
16.075 0.899479113274476
16.075 0.97472021358471
15.925 0.97472021358471
15.925 0.899479113274476
};
\addplot [black]
table {%
16 0.899479113274476
16 0.78751454973577
};
\addplot [black]
table {%
16 0.97472021358471
16 0.998494665603848
};
\addplot [black]
table {%
15.9625 0.78751454973577
16.0375 0.78751454973577
};
\addplot [black]
table {%
15.9625 0.998494665603848
16.0375 0.998494665603848
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
16 0.49423312949268
16 0.493287957311314
16 0.626373369725134
16 0.676059352837111
16 0.626229086155833
16 0.643123090343645
16 0.420534831601984
16 0.565697520968468
16 0.414462127746494
16 0.431445887670862
16 0.404530985613376
16 0.388802742467109
16 0.549957183848536
16 0.547701873479324
16 0.619666631996636
16 0.632309754059636
16 0.553244979526709
16 0.406830463918572
16 0.674416847351843
16 0.665597237287289
16 0.692766064093108
16 0.688411262245734
16 0.713830839710092
16 0.696099175608896
16 0.677491052457525
16 0.697571985187213
16 0.692380266483355
16 0.34583452637607
16 0.691286326671589
16 0.686443915275065
16 0.708173380397465
16 0.677166992694679
16 0.687102310511624
16 0.705833117010885
16 0.670058008587808
16 0.694713479017085
16 0.711313327202813
16 0.686524966032732
16 0.681104617784923
16 0.639570403669969
16 0.44742975419464
16 0.649715329863512
16 0.696840362612505
16 0.359651904855202
16 0.361465685359462
16 0.376294366560996
16 0.36710778834128
16 0.35101677440812
16 0.355684782980491
16 0.369274711392921
16 0.633003246173688
16 0.659837006343023
16 0.664863320582263
16 0.627471887808735
16 0.690075266094087
16 0.561991335146904
16 0.557774699167787
16 0.560848631101809
16 0.555076304898799
16 0.569208586684107
16 0.783250877951527
16 0.628128192996107
16 0.578341856837329
16 0.658128018805066
16 0.78622176571303
16 0.650243682829291
16 0.768631726929149
16 0
16 0
16 0
16 0
16 0
16 0
16 0.388618548571387
16 0.398560448798225
16 0.385682961162545
16 0.390368187033338
16 0.40602741507351
16 0.567701930148726
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0.326404285963618
16 0.313593278938324
16 0.63704301761692
16 0.567445775591066
16 0.267957977775323
16 0.467303292267169
16 0.453115106361059
16 0.507830421297579
16 0.74168812545532
16 0.661543631916686
16 0.664145884837378
16 0.737426671462759
16 0.689843096702949
16 0.694762382312586
16 0.667162666954512
16 0.653298112024861
16 0.724918898067321
16 0.72272626926664
16 0.747178172731628
16 0.677224527518362
16 0.723605936986048
16 0.752337386256354
16 0.747665445979931
16 0.782029130728423
16 0.769218121737932
16 0.766424617974113
16 0.604490581282663
16 0.736032952363742
16 0.732837446152087
16 0.765594854509638
16 0.731988204460897
16 0.55930008653259
16 0.522961895003239
16 0.782686456385008
16 0.777433477471644
16 0.780906908442043
16 0.704493122807601
16 0.780992388257093
16 0.737356506994277
16 0.720905631723045
16 0.671154255175163
16 0.671187830394117
16 0.676084769803934
16 0.726620230751643
16 0.741010357211406
16 0.669937153843263
16 0.679032896436389
16 0.677335577229439
16 0.67909518630384
16 0.679855821296121
16 0.670832320046111
16 0.687326722241807
16 0.666801329966697
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0.640290293465966
16 0.503366335052607
16 0.594800960512339
16 0.451163068723848
16 0.653040044581041
16 0.588672008462352
16 0.539022807812414
16 0.59488388469425
16 0.588590874206895
16 0.574115403950289
16 0.58848985976077
16 0.602773668112633
16 0.433889230431826
16 0.378587453514392
16 0.444509703783776
16 0.120697128099752
16 0.241722047557092
16 0.561206197329041
16 0.35647055337094
16 0.632401113069916
16 0.383613690554503
16 0.585371340782849
16 0.64901961252045
16 0.495395396957266
16 0.749302406841858
16 0.779252607713409
16 0.785666877201796
16 0.767391179346796
16 0.695927869637963
16 0.708115630807279
16 0.675825615330866
16 0.697386093182287
16 0.619320393628722
16 0.407046865681973
16 0.419650404218882
16 0.413227466657998
16 0.449993738136957
16 0.407269091963881
16 0.388314821081183
16 0.406848990640946
16 0.536126074014674
16 0.639165272579451
16 0.557253773694475
16 0.5604937693703
16 0.563260590172226
16 0.689336824370703
16 0.678079283404868
16 0.68675590502508
16 0.692811433589403
16 0.688379884890688
16 0.684713253942242
16 0.339874848174475
16 0.341345253455605
16 0.338674868534543
16 0.70274660372052
16 0.680333552985423
16 0.688827389069717
16 0.684187304940444
16 0.69206263733208
16 0.690124628290652
16 0.690501637046312
16 0.697126175452545
16 0.318083365804305
16 0.271796858173291
16 0.490346234325821
16 0.372169730943529
16 0.33568618667326
16 0.197553064472345
16 0.336737542061662
16 0.354031778379953
16 0.389056904191793
16 0.352677233438008
16 0.349721071132678
16 0.369613781256301
16 0.678715197504171
16 0.651558009389187
16 0.658434728891941
16 0.641146433357351
16 0.558860059285372
16 0.559203285876644
16 0.565939210246632
16 0.562262897931376
16 0.360381936275923
16 0.589418482895657
16 0.652883894923978
16 0.652880804260845
16 0.767902615886738
16 0
16 0
16 0
16 0
16 0
16 0
16 0.561361286421122
16 0.6150857823552
16 0.595405103398912
16 0.582233330521433
16 0.59840176471048
16 0.596405762402084
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0.335505817176189
16 0.31514119938468
16 0.607687068405287
16 0.627040502565017
16 0.627025630026939
16 0.285893430921971
16 0.446498967392228
16 0.391505618915465
16 0.42506804721485
16 0.442978730989059
16 0.675268321484723
16 0.664493015429434
16 0.771018156815677
16 0.695959567281699
16 0.681766598609516
16 0.661002056707263
16 0.648349953480557
16 0.72705293676094
16 0.725074060263667
16 0.67477767818525
16 0.614001310130161
16 0.775259644985473
16 0.772849028737555
16 0.515913362369644
16 0.776026367524471
16 0.681999271830734
16 0.666225694099887
16 0.660949405776188
16 0.73416980658362
16 0.739773103244185
16 0.694330366976755
16 0.677681706669206
16 0.664914555666714
16 0.67389571436849
16 0.680385462650219
16 0.65968203472487
16 0.672689199999854
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0
16 0.595028159922514
16 0.461433139845663
16 0.622393815032481
16 0.437562291660051
16 0.617204067107783
16 0.642809500626275
16 0.620993505768602
16 0.614861847350653
16 0.636779858515281
16 0.611828048059744
16 0.633197966190374
16 0.630268557752426
16 0.438092516263872
16 0.528094208488711
16 0.422979145641951
16 0.128471917825325
16 0.145837990420316
16 0.647375609502299
16 0.421975790500819
16 0.592496783360229
16 0.615477735756425
16 0.621863468285083
16 0.620851994726616
16 0.644836059385032
16 0.75479988223996
16 0.776803050689667
16 0.710280480631547
16 0.69739878438809
16 0.686957706135523
};
\addplot [black]
table {%
16.925 0
17.075 0
17.075 0.0840701315172205
16.925 0.0840701315172205
16.925 0
};
\addplot [black]
table {%
17 0
17 0
};
\addplot [black]
table {%
17 0.0840701315172205
17 0.208422557797729
};
\addplot [black]
table {%
16.9625 0
17.0375 0
};
\addplot [black]
table {%
16.9625 0.208422557797729
17.0375 0.208422557797729
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
17 0.399470092948296
17 0.879467003453302
17 0.345084667676379
17 0.318071550243247
17 0.631793261795862
17 0.411307155906075
17 0.317808774622688
17 0.286060165684687
17 0.855840040631895
17 0.932797843259704
17 0.81936667546329
17 0.693717933272517
17 0.680837150348624
17 0.4629843883058
17 0.350421892087114
17 0.88905371059291
17 0.873339053002692
17 0.887079035079922
17 0.868887897210454
17 0.881229029564845
17 0.86488602686191
17 0.357399454809322
17 0.288619799572122
17 0.293378805284752
17 0.385719930169085
17 0.425934790392448
17 0.278061029145524
17 0.280283854838073
17 0.435913659006529
17 0.279198669141088
17 0.311952504329446
17 0.258939166837648
17 0.956106034667993
17 0.958722117238282
17 0.567232543663634
17 0.946833877902217
17 0.875046021303896
17 0.883130455462824
17 0.217675931119935
17 0.230316507467033
17 0.778308444261394
17 0.692435100128054
17 0.255519693171161
17 0.308084434475209
17 0.301102814726633
17 0.250986359895509
17 0.277397030329421
17 0.242651403675346
17 0.230934339922282
17 0.217074716105221
17 0.398466923859569
17 0.3905851412658
17 0.420873762785809
17 0.824684542431808
17 0.6318561475687
17 0.8761539051954
17 0.869374797194611
17 0.836821737856902
17 0.6197419838474
17 0.320877469030493
17 0.264290119039923
17 0.227528210469771
17 0.214064345399324
17 0.278518987609747
17 0.35982525571436
17 0.24164354332522
17 0.315326179602654
17 0.305539516882649
17 0.297731368771435
17 0.244218399275871
17 0.344281804799506
17 0.238570860846083
17 0.353263558561569
17 0.22425939811554
17 0.250073704390623
17 0.237086591899535
17 0.267715577753569
17 0.216058867733714
17 0.300292507443606
17 0.503837189416166
17 0.371886585872972
17 0.250933717896195
17 0.402883276970452
17 0.242717242376672
17 0.362737910959362
17 0.38285486741213
17 0.278656536297168
17 0.342836976392316
17 0.601088035212194
17 0.610155245230805
17 0.628875240679148
17 0.605479347491492
17 0.62053555899863
17 0.572105084640658
17 0.293781451986156
17 0.211378891023679
17 0.216997305746372
17 0.212504341256255
17 0.230650208189422
};
\addplot [black]
table {%
17.925 0
18.075 0
18.075 0
17.925 0
17.925 0
};
\addplot [black]
table {%
18 0
18 0
};
\addplot [black]
table {%
18 0
18 0
};
\addplot [black]
table {%
17.9625 0
18.0375 0
};
\addplot [black]
table {%
17.9625 0
18.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
18 0.760733229386049
18 0.312794974438711
18 0.114185065457886
18 0.305204684905955
18 0.475441553191354
18 0.0616052473957228
18 0.616900878216946
18 0.874554691544337
18 0.838945530048358
18 0.651263618204712
18 0.86850905834242
18 0.675783597748935
18 0.812053514978294
18 0.00122381649683151
18 0.00127958302001687
18 0.000247863314667749
18 0.943551255381137
18 0.933437688666551
18 0.509473327425094
18 0.369582460209293
18 0.681498236420148
18 0.013176372881684
18 0.0112247066932561
18 0.0850710959359646
18 0.00749288030823694
18 0.353745509417581
18 0.431835610428573
18 0.591563645292355
18 0.537818600627224
18 0.0184413788879613
18 0.0139735022957543
18 0.00407364103193749
18 0.00867983479261789
18 0.00303606154301966
18 0.000447348726376387
18 0.00459026276983172
18 0.0049530104798212
18 0.00232441336957264
18 0.0161238102477153
18 0.00215594845403622
18 0.000709351118210507
18 0.000565329634112945
18 0.000862256172172113
18 0.010103687070554
18 0.0044230334982652
18 0.00828886214283837
18 0.00780645954783212
18 0.000701591402219478
18 0.546215610031169
18 0.591793403921384
18 0.590347212754169
18 0.583896635180232
18 0.559716194329227
18 0.0782573360272413
};
\addplot [black]
table {%
18.925 0
19.075 0
19.075 0
18.925 0
18.925 0
};
\addplot [black]
table {%
19 0
19 0
};
\addplot [black]
table {%
19 0
19 0
};
\addplot [black]
table {%
18.9625 0
19.0375 0
};
\addplot [black]
table {%
18.9625 0
19.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=0.8, mark options={solid,fill opacity=0.2}, only marks]
table {%
19 0.0451786957780769
19 0.81526614484511
19 0.811289701392052
19 0.285892615389609
19 0.855723927031953
19 0.284971359915123
19 0.276008456299044
19 0.906397136962943
19 0.912330589282166
19 0.0858645814736803
19 0.00743831140079561
19 0.182393407362143
19 0.0613062727444711
19 0.000606313391346668
19 0.322306259036191
19 0.554442285221421
19 0.197999262699664
19 0.47903671682903
19 0.484093598356422
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0
2.075 0
};
\addplot [darkorange25512714]
table {%
2.925 0.0273015940795935
3.075 0.0273015940795935
};
\addplot [darkorange25512714]
table {%
3.925 0.211208508604803
4.075 0.211208508604803
};
\addplot [darkorange25512714]
table {%
4.925 0.000733616240570722
5.075 0.000733616240570722
};
\addplot [darkorange25512714]
table {%
5.925 0.000234390646617272
6.075 0.000234390646617272
};
\addplot [darkorange25512714]
table {%
6.925 0.0032582932346577
7.075 0.0032582932346577
};
\addplot [darkorange25512714]
table {%
7.925 0.414089057339002
8.075 0.414089057339002
};
\addplot [darkorange25512714]
table {%
8.925 0.368305172720301
9.075 0.368305172720301
};
\addplot [darkorange25512714]
table {%
9.925 0.454063004119537
10.075 0.454063004119537
};
\addplot [darkorange25512714]
table {%
10.925 0.176746785809591
11.075 0.176746785809591
};
\addplot [darkorange25512714]
table {%
11.925 0.024991193756944
12.075 0.024991193756944
};
\addplot [darkorange25512714]
table {%
12.925 0.0019320562888452
13.075 0.0019320562888452
};
\addplot [darkorange25512714]
table {%
13.925 0
14.075 0
};
\addplot [darkorange25512714]
table {%
14.925 0.136799984190463
15.075 0.136799984190463
};
\addplot [darkorange25512714]
table {%
15.925 0.95369158424257
16.075 0.95369158424257
};
\addplot [darkorange25512714]
table {%
16.925 0.0313211003165048
17.075 0.0313211003165048
};
\addplot [darkorange25512714]
table {%
17.925 0
18.075 0
};
\addplot [darkorange25512714]
table {%
18.925 0
19.075 0
};
\end{axis}

\end{tikzpicture}


==> figures/weighted_ambiguity_gru_100_percent_acc.tex <==

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=8.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={darkgray176},
%ylabel={Ambiguity},
ymin=-0.0360593717138064, ymax=0.757246805989935,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={LDA, \shortstack{Logistic \\ Regression}, \shortstack{DBSCAN \\ ($\epsilon=0.5$)}, \shortstack{DBSCAN \\ ($\epsilon=1$)}, \shortstack{k-means \\ ($k=6n$)}, \shortstack{k-means \\ ($k=8n$)}, \shortstack{mean shift \\ ($bw = \alpha /4$)}, \shortstack{mean shift \\ ($bw = \alpha /8$)}},
width = 0.48\textwidth,
height= .21\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0
0.925 0
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.0374990527355412
1 0.0152003330299396
1 0.00446342643159155
1 0.0448593952253356
1 0.000961222247554012
1 0.000676300164105529
1 0.000621820081069533
1 0.00163684997951256
1 0.0107479444288693
1 0.000365849382885507
1 0.105255336105633
1 0.0251706739997507
1 0.0224637477481313
1 0.000650082716828295
1 0.00108604005616821
1 0.000634404502755637
1 0.0036497218463459
1 0.00035293305409463
1 0.000647469368789194
1 0.0376583180074174
1 0.034873337198265
1 0.0226345998052047
1 0.00056848184416896
1 0.000513213963944279
1 0.00285501749273016
1 0.00258540005405105
1 0.00288866896741881
1 0.0394265648744957
1 0.00129467349876332
1 0.000521846226994325
1 0.0178901401904206
1 0.00732917729805689
1 0.00188439196137697
1 0.00604503541159318
1 0.00366464903814436
1 0.000273027598398683
1 0.00238722297537179
1 0.00060969805551335
1 0.00114786712124354
1 0.000312837410257649
1 0.000314239628946416
1 0.000768189569590576
1 0.00176582136977285
1 0.00200724907446116
1 0.000306072429614218
1 0.00144973041305241
};
\addplot [black]
table {%
1.925 0
2.075 0
2.075 0
1.925 0
1.925 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0121928115911373
2 0.0500802574083134
2 0.00288940608295568
2 0.00428869658048643
2 0.00140474401036742
2 0.00217218159547779
2 0.000708312072131202
2 0.00030988210009949
};
\addplot [black]
table {%
2.925 0
3.075 0
3.075 0.0488841921226094
2.925 0.0488841921226094
2.925 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0.0488841921226094
3 0.115974983030594
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0.115974983030594
3.0375 0.115974983030594
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.136721668547543
3 0.329931346507478
3 0.273945065658385
3 0.319105224283193
3 0.688036063022173
3 0.693684502879051
3 0.681667259736663
3 0.679726381296272
3 0.683726949391589
3 0.567818518124529
3 0.533168152520805
3 0.669465792375921
3 0.682437806130453
3 0.6848155268084
3 0.462067275291138
3 0.389008636741621
3 0.124398812935147
3 0.297335842762734
3 0.425477870505096
3 0.518003165281061
3 0.479732620474054
3 0.202308666549685
3 0.213926131477257
3 0.437383212141865
3 0.229213077124418
3 0.163404881529087
3 0.70224937883104
3 0.721187434276129
3 0.713240790749507
3 0.232949780559359
3 0.295912024839989
3 0.56731039076037
3 0.499519533791858
3 0.239790887754595
3 0.259429052144437
3 0.146282368565347
3 0.179235871108201
3 0.302608227562123
3 0.316679048471315
3 0.179672360243829
3 0.276205456617659
3 0.253188140491718
3 0.501140371760244
3 0.448851622365509
3 0.454918326530436
3 0.472603570741393
3 0.186783706919584
3 0.152376924442558
3 0.179308564542102
3 0.413193135793524
3 0.433503513140088
3 0.191171380944889
3 0.202864281352129
3 0.246913706421724
};
\addplot [black]
table {%
3.925 0
4.075 0
4.075 0.0027120051481621
3.925 0.0027120051481621
3.925 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0.0027120051481621
4 0.00494595618470022
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0.00494595618470022
4.0375 0.00494595618470022
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.117165857510625
4 0.118263621528923
4 0.112789007841764
4 0.0989472131870096
4 0.0617063803204666
4 0.262636241775564
4 0.11237071678771
4 0.11365325918169
4 0.111067695971373
4 0.109386451481698
4 0.011946739864407
4 0.038347357076105
4 0.0294156781158495
4 0.0450266382618293
4 0.459175583861174
4 0.606118080358003
4 0.171256734104658
4 0.263045159461444
4 0.082878026483392
4 0.207353929040339
4 0.352949117358473
4 0.467553319547431
4 0.557995385668788
4 0.0149905588948526
4 0.0143976829358182
4 0.267863187440455
4 0.470117423863287
4 0.411170788563956
4 0.0622103269665929
4 0.04584407833194
4 0.0429958379119468
4 0.0951348912226313
4 0.229012935354975
4 0.0502563494741996
4 0.0277804972244697
4 0.0445431965804675
4 0.138905850439595
4 0.159190147678626
4 0.0433755291160592
4 0.175956122139633
4 0.659241731936337
4 0.556747213017946
4 0.048522649268316
4 0.00875677587189856
4 0.0914320960805701
4 0.0286575086475045
4 0.0935493128581005
4 0.133699980996113
4 0.0375255513718581
4 0.0743730516136339
4 0.0214136035337922
4 0.038478796538222
4 0.0391772843360204
4 0.0524731390794539
4 0.0108467490931549
4 0.0151635281295434
4 0.00756768252969112
4 0.142044512375189
4 0.112870991509272
4 0.00801588212938101
4 0.0801763822040116
4 0.0924891875990071
4 0.00942345514872729
4 0.0206927680531961
4 0.0530117998035087
4 0.0512392310232347
4 0.00833041492221497
4 0.0277939673551415
4 0.049132167783342
};
\addplot [black]
table {%
4.925 0
5.075 0
5.075 0.0022898791643248
4.925 0.0022898791643248
4.925 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0.0022898791643248
5 0.00499623139200675
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0.00499623139200675
5.0375 0.00499623139200675
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0351276330013238
5 0.0105854730944235
5 0.0302700940613655
5 0.00909989454232105
5 0.0124824642842485
5 0.00577311417670525
5 0.00637746776577506
5 0.0115443402387035
5 0.0761923714994628
5 0.0111373833563464
5 0.00776108465337688
5 0.0518192571713356
5 0.00967621302713456
5 0.0210448264094866
5 0.0144796529332155
5 0.0174441430097322
5 0.0199060374984035
5 0.00648714229490362
5 0.00578916337594279
5 0.0218267464502719
5 0.0107187429569861
5 0.0179553434336346
5 0.00759118411251528
5 0.0120501071806456
5 0.0207455335927473
5 0.0472298482053218
5 0.0249227521695569
5 0.00903650591814466
5 0.0595519150521465
5 0.0128871675981708
5 0.0172824011384017
5 0.00992093984321425
5 0.0155960484269263
5 0.0116175267638647
5 0.0551062521088536
5 0.0222777081070983
5 0.0451375017881605
5 0.0167031212106602
5 0.0340382127224637
5 0.06509367822813
5 0.00746626703124639
5 0.00811880792580755
5 0.024144416977424
5 0.0993269537909796
5 0.143696576722474
5 0.0511499116144043
5 0.0602025928200006
5 0.0179205900263307
5 0.029135977157048
5 0.0229149384231934
5 0.00613110087254534
5 0.0130926689610829
5 0.00599539978628563
5 0.006081861111608
5 0.00997254445155628
5 0.00695544679686475
5 0.0111286253788977
5 0.00752084254813429
5 0.00835774036030972
5 0.00738375434280842
};
\addplot [black]
table {%
5.925 0
6.075 0
6.075 0
5.925 0
5.925 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0213269459286234
6 0.0112367294773228
6 0.00467425757913136
6 0.00173063080331506
6 0.00315715538992126
6 0.0585261304007986
6 0.00374930508262428
6 0.000899573461594392
6 0.000485067521640295
6 0.00241577634717746
6 0.0344850928741454
6 0.00741440066178696
6 0.000257291807179583
6 0.00703681958198756
6 0.00350280702554916
6 0.00472256580770093
6 0.00384747490714516
6 0.00380942721338775
6 0.000377424149579732
6 0.00550847636774891
6 0.00976185927583595
6 0.00504462226268248
6 0.00995107271450717
6 0.00390180005818454
6 0.000420278695989226
6 0.0135678831152875
6 0.00325159890106241
6 0.00339261412035345
6 0.00700908034538047
6 0.00609169361601089
6 0.0105275747081911
6 0.00376192566207193
6 0.000347166856918174
6 0.00321998613311341
6 0.00675089245091702
6 0.0558324808636124
6 0.055773924771061
6 0.0340061206130636
6 0.0105189443139016
6 0.000196894424117243
6 0.000462752896633281
6 0.00227333055988598
6 0.000449211957558264
6 0.0027146272349866
6 0.00396177256666251
6 0.00144845488206131
6 0.0071350553145999
6 0.00423888756325068
6 0.00218077487790704
6 0.00217737501841944
6 0.00185424747201385
6 0.000744008807318861
};
\addplot [black]
table {%
6.925 0
7.075 0
7.075 0
6.925 0
6.925 0
};
\addplot [black]
table {%
7 0
7 0
};
\addplot [black]
table {%
7 0
7 0
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black]
table {%
6.9625 0
7.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.00303606154301966
};
\addplot [black]
table {%
7.925 0
8.075 0
8.075 0
7.925 0
7.925 0
};
\addplot [black]
table {%
8 0
8 0
};
\addplot [black]
table {%
8 0
8 0
};
\addplot [black]
table {%
7.9625 0
8.0375 0
};
\addplot [black]
table {%
7.9625 0
8.0375 0
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0
2.075 0
};
\addplot [darkorange25512714]
table {%
2.925 0.000757158231366439
3.075 0.000757158231366439
};
\addplot [darkorange25512714]
table {%
3.925 0
4.075 0
};
\addplot [darkorange25512714]
table {%
4.925 0
5.075 0
};
\addplot [darkorange25512714]
table {%
5.925 0
6.075 0
};
\addplot [darkorange25512714]
table {%
6.925 0
7.075 0
};
\addplot [darkorange25512714]
table {%
7.925 0
8.075 0
};
\end{axis}

\end{tikzpicture}


==> figures/weighted_ambiguity_gru_percent_lda_lr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=6.5,
xtick style={color=black},
x tick label style={rotate=90,anchor=east,font=\scriptsize},
y grid style={darkgray176},
%ylabel={Ambiguity},
ymin=-0.0360593717138064, ymax=0.757246805989935,
ytick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={\shortstack{DBSCAN \\ ($\epsilon=0.5$)}, \shortstack{DBSCAN \\ ($\epsilon=1$)}, \shortstack{k-means \\ ($k=6n$)}, \shortstack{k-means \\ ($k=8n$)}, \shortstack{mean shift \\ ($bw = \alpha /4$)}, \shortstack{mean shift \\ ($bw = \alpha /8$)}},
width = 0.48\textwidth,
height= .21\textheight,
]
\addplot [black]
table {%
0.925 0
1.075 0
1.075 0.023387503989235
0.925 0.023387503989235
0.925 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0.023387503989235
1 0.0543366865878877
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 0.0543366865878877
1.0375 0.0543366865878877
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.329931346507478
1 0.273945065658385
1 0.319105224283193
1 0.397695785434508
1 0.681667259736663
1 0.679726381296272
1 0.683726949391589
1 0.567818518124529
1 0.533168152520805
1 0.670306926133925
1 0.669465792375921
1 0.682437806130453
1 0.6848155268084
1 0.0660360966890104
1 0.0783107485630174
1 0.115974983030594
1 0.297335842762734
1 0.518003165281061
1 0.479732620474054
1 0.202308666549685
1 0.213926131477257
1 0.163404881529087
1 0.06914184267461
1 0.0617703878423624
1 0.713240790749507
1 0.232949780559359
1 0.295912024839989
1 0.0846100688858122
1 0.108434901380383
1 0.0877123596151377
1 0.239790887754595
1 0.259429052144437
1 0.076615490186044
1 0.146282368565347
1 0.179235871108201
1 0.302608227562123
1 0.316679048471315
1 0.0800170514227054
1 0.276205456617659
1 0.253188140491718
1 0.0724362547700769
1 0.154881623762012
1 0.108618402849859
1 0.454918326530436
1 0.472603570741393
1 0.10876555643189
1 0.179308564542102
1 0.413193135793524
1 0.433503513140088
1 0.0654474635656942
1 0.0754474544254627
1 0.191171380944889
1 0.110658186094188
1 0.202864281352129
1 0.246913706421724
};
\addplot [black]
table {%
1.925 0
2.075 0
2.075 0.000554312249064382
1.925 0.000554312249064382
1.925 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0.000554312249064382
2 0.0012614826292847
};
\addplot [black]
table {%
1.9625 0
2.0375 0
};
\addplot [black]
table {%
1.9625 0.0012614826292847
2.0375 0.0012614826292847
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.117165857510625
2 0.118263621528923
2 0.112789007841764
2 0.0989472131870096
2 0.0617063803204666
2 0.262636241775564
2 0.11237071678771
2 0.11365325918169
2 0.111067695971373
2 0.109386451481698
2 0.0295487119111687
2 0.038347357076105
2 0.0294156781158495
2 0.0450266382618293
2 0.0743344633321044
2 0.171256734104658
2 0.263045159461444
2 0.082878026483392
2 0.207353929040339
2 0.352949117358473
2 0.467553319547431
2 0.557995385668788
2 0.0149905588948526
2 0.0143976829358182
2 0.284248106904106
2 0.267863187440455
2 0.470117423863287
2 0.411170788563956
2 0.0429958379119468
2 0.229012935354975
2 0.0502563494741996
2 0.0445431965804675
2 0.138905850439595
2 0.159190147678626
2 0.0014504472506922
2 0.00233297876420074
2 0.556747213017946
2 0.048522649268316
2 0.00875677587189856
2 0.0935493128581005
2 0.00140574105913967
2 0.00162011696254734
2 0.0214136035337922
2 0.038478796538222
2 0.0391772843360204
2 0.0524731390794539
2 0.00315611976287291
2 0.0151635281295434
2 0.00756768252969112
2 0.00284224596087897
2 0.0801763822040116
2 0.0924891875990071
2 0.00942345514872729
2 0.0530117998035087
2 0.0512392310232347
2 0.00494595618470022
2 0.00833041492221497
2 0.0277939673551415
2 0.049132167783342
};
\addplot [black]
table {%
2.925 0
3.075 0
3.075 0
2.925 0
2.925 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black]
table {%
2.9625 0
3.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00250723811199555
3 0.00346893646578087
3 0.00577311417670525
3 0.00637746776577506
3 0.0115443402387035
3 0.00230242343695443
3 0.00908182769306116
3 0.000485067521640295
3 0.0518192571713356
3 0.00967621302713456
3 0.0210448264094866
3 0.0144796529332155
3 0.0174441430097322
3 0.0216135880568956
3 0.0199060374984035
3 0.00648714229490362
3 0.00578916337594279
3 0.00279676600700626
3 0.0218267464502719
3 0.0107187429569861
3 0.00496548446542576
3 0.0207455335927473
3 0.00330731251644706
3 0.00903650591814466
3 0.0371477020879904
3 0.0595519150521465
3 0.0128871675981708
3 0.0172824011384017
3 0.0348485920987399
3 0.0155960484269263
3 0.0116175267638647
3 0.0451375017881605
3 0.0167031212106602
3 0.0340382127224637
3 0.06509367822813
3 0.00746626703124639
3 0.00811880792580755
3 0.0179205900263307
3 0.0229149384231934
3 0.000571044591211288
3 0.00109435512897616
3 0.00482748060385513
3 0.000970575715367183
3 0.00613110087254534
3 0.00323341133085461
3 0.00599539978628563
3 0.006081861111608
3 0.00279161696709053
3 0.00752084254813429
3 0.00499623139200675
3 0.0022898791643248
3 0.00415851948892418
3 0.00323645823207159
3 0.00293411574282752
3 0.00738375434280842
3 0.00430623258601747
};
\addplot [black]
table {%
3.925 0
4.075 0
4.075 0
3.925 0
3.925 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00173063080331506
4 0.00315715538992126
4 0.00299718957116828
4 0.000485067521640295
4 0.0344850928741454
4 0.00741440066178696
4 0.000257291807179583
4 0.00703681958198756
4 0.00646281374312525
4 0.00350280702554916
4 0.00472256580770093
4 0.00384747490714516
4 0.00380942721338775
4 0.00976185927583595
4 0.000428465637866686
4 0.000420278695989226
4 0.00339261412035345
4 0.00700908034538047
4 0.00609169361601089
4 0.0105275747081911
4 0.00376192566207193
4 0.00227333055988598
4 0.000449211957558264
4 0.00396177256666251
4 0.00144845488206131
4 0.000744008807318861
};
\addplot [black]
table {%
4.925 0
5.075 0
5.075 0
4.925 0
4.925 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black]
table {%
4.9625 0
5.0375 0
};
\addplot [black, mark=x, opacity=0.2, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00303606154301966
};
\addplot [black]
table {%
5.925 0
6.075 0
6.075 0
5.925 0
5.925 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [black]
table {%
5.9625 0
6.0375 0
};
\addplot [darkorange25512714]
table {%
0.925 0
1.075 0
};
\addplot [darkorange25512714]
table {%
1.925 0
2.075 0
};
\addplot [darkorange25512714]
table {%
2.925 0
3.075 0
};
\addplot [darkorange25512714]
table {%
3.925 0
4.075 0
};
\addplot [darkorange25512714]
table {%
4.925 0
5.075 0
};
\addplot [darkorange25512714]
table {%
5.925 0
6.075 0
};
\end{axis}

\end{tikzpicture}

